Skyrme Interaction and Nuclear Matter Constraints

This paper presents a detailed assessment of the ability of the 240 Skyrme interaction parameter sets in the literature to satisfy a series of criteria derived from macroscopic properties of nuclear matter in the vicinity of nuclear saturation density at zero temperature and their density dependence, derived by the liquid drop model, experiments with giant resonances and heavy-ion collisions. The objective is to identify those parameterizations which best satisfy the current understanding of the physics of nuclear matter over a wide range of applications. Out of the 240 models, only 16 are shown to satisfy all these constraints. Additional, more microscopic, constraints on density dependence of the neutron and proton effective mass beta-equilibrium matter, Landau parameters of symmetric and pure neutron nuclear matter, and observational data on high- and low-mass cold neutron stars further reduce this number to 5, a very small group of recommended Skyrme parameterizations to be used in future applications of the Skyrme interaction of nuclear matter related observables. Full information on partial fulfillment of individual constraints by all Skyrme models considered is given. The results are discussed in terms of the physical interpretation of the Skyrme interaction and the validity of its use in mean-field models. Future work on application of the Skyrme forces, selected on the basis of variables of nuclear matter, in Hartree-Fock calculation of properties of finite nuclei, is outlined.

==> (inline-0) <==
\begin{tabular}{lcccccc}
Constraint & Quantity      & Eq.  & Density Region       & Range of constraint   &
Range of constraint        & Ref.\\ 
      &                         &      &                      & exp/emp           &
 from CSkP         & \\ \hline
SM1   & K$_{\rm o}$             & (\ref{eq:incomp}),(\ref{eq:k0})  & $\rho_{\rm
o}$ (fm$^{-3}$) & 200 $-$ 260 MeV &  202.0 $-$ 240.3 MeV &
\cite{youngblood1999}\\
SM2   & K$^\prime=-$Q$_{\rm o}$ & (\ref{eq:skewness}),(\ref{eq:q0})  &
$\rho_{\rm o}$ (fm$^{-3}$) & 200 $-$ 1200 MeV&  362.5 $-$ 425.6 MeV &
\cite{farine1997}\\
SM3   & P($\rho$)               & (\ref{eq:pressnr})  & $2<\frac{\rho}{\rho_{\rm
o}}<3$ & Band Region   & see Fig.~\ref{fig:sm3}    & \cite{danielewicz2002}\\
SM4   & P($\rho$)               & (\ref{eq:pressnr}) &
$1.2<\frac{\rho}{\rho_{\rm o}}<2.2$    & Band Region  & see Fig.~\ref{fig:sm4}
  & \cite{lynch2009}\\
PNM1  & $\frac{E_{PNM}}{E_{PNM}^{\rm o}}$
                                & (\ref{eq:106}) & $0.014<\frac{\rho}{\rho_{\rm
o}}<0.106$   & Band Region &  see Fig.~\ref{fig:pnm1}
& \cite{schwenk2005,epelbaum2009}\\
PNM2  & P($\rho$)               & (\ref{eq:pressnr})  & $2<\frac{\rho}{\rho_{\rm
o}}<3$ & Band Region    & see Fig.~\ref{fig:pnm2}   & \cite{danielewicz2002}\\
MIX1  & $J$                     & (\ref{eq:esym})  & $\rho_{\rm o}$ (fm$^{-3}$)
& 30 $-$ 35 MeV  & 30.0 $-$ 35.5 MeV   & \cite{stone2007}\\
MIX2  & $L$                     & (\ref{eq:slope}) & $\rho_{\rm o}$ (fm$^{-3}$)
& 40 $-$ 76 MeV  & 48.6 $-$ 67.1 MeV    & \cite{chen2010}\\
MIX3 & $K_{\rm \tau,v}$         & (\ref{isok}) & $\rho_{\rm o}$ (fm$^{-3}$) &
-760 $-$ -372 MeV & -407.1 $-$ -360.1 MeV   & \cite{stone2012} \\
MIX4  & $\frac{\mathcal{S}(\rho_{\rm o}/2)}{J}$ 
                                & -    & $\rho_{\rm o}$ (fm$^{-3}$)
                                                               & 0.57 $-$ 0.86 
& 0.61 $-$ 0.67           & \cite{danielewicz2003}\\
MIX5  & $\frac{3P_{PNM}}{L\rho_{\rm o}}$ 
                               & (\ref{pnm1+}) & $\rho_{\rm o}$ (fm$^{-3}$) &
0.90 $-$ 1.10 & 1.02 $-$ 1.10    & \cite{piekarewicz2007}\\
\end{tabular}

\label{tab:listcon}
\end{ruledtabular}
\end{table}

\newpage
\begingroup
\centering
\squeezetable
\begin{longtable}{lcccrrrrrrrr}
\caption{Saturation properties of all Skyrme parameterization used in this work.
All entries are in MeV, except for the saturation density $\rho_{\rm o}$ in $fm^{-3}$ and the
dimensionless effective mass $m^* = M^*/M$.}
\label{tab:237} \\
\hline\hline
\multicolumn{1}{l}{Model} & \multicolumn{1}{c}{$\rho_{\rm o}$}
& \multicolumn{1}{c}{$E_{\rm o}$} & \multicolumn{1}{c}{$K_{\rm o}$}
& \multicolumn{1}{c}{$K'$} & \multicolumn{1}{c}{$J$}
& \multicolumn{1}{c}{$L$}  & \multicolumn{1}{c}{$K_{\rm sym}$} 
& \multicolumn{1}{c}{$Q_{\rm sym}$} & \multicolumn{1}{c}{$K_{\rm \tau,v}$}
& \multicolumn{1}{c}{$m^*$} \\
\hline 
\endfirsthead
\multicolumn{12}{c}%
{\tablename\ \thetable{} -- continued from previous page} \\
\hline\hline
\multicolumn{1}{l}{Model} & \multicolumn{1}{c}{$\rho_{\rm o}$}
& \multicolumn{1}{c}{$E_{\rm o}$} & \multicolumn{1}{c}{$K_{\rm o}$}
& \multicolumn{1}{c}{$K'$} & \multicolumn{1}{c}{$J$}
& \multicolumn{1}{c}{$L$}  & \multicolumn{1}{c}{$K_{\rm sym}$} 
& \multicolumn{1}{c}{$Q_{\rm sym}$} & \multicolumn{1}{c}{$K_{\rm \tau,v}$} 
& \multicolumn{1}{c}{$m^*$} \\
\hline 
\endhead
\hline
\multicolumn{12}{r}{{Continued on next page}} \\ 
\hline
\endfoot
\hline\hline
\endlastfoot
BSk1 \cite{samyn2002} & ~0.157~ & ~~-15.81~~ & ~~231.31~~ & 385.59 &
27.81 & 7.19 & ~~-281.83 & ~~606.46 & ~~-312.97 & ~~1.05 \\ 
BSk2 \cite{goriely2002} & 0.157 & -15.80 & 233.65 & 380.07 & 28.00 & 7.98 &
-296.98 & 557.91 & -331.87 & 1.04 \\ 
BSk2' \cite{goriely2002} & 0.157 & -15.79 & 233.32 & 380.86 & 28.00 & 7.79 &
-298.02 & 558.62 & -332.04 & 1.05 \\ 
BSk3 \cite{samyn2003} & 0.157 & -15.81 & 234.81 & 380.83 & 27.93 & 6.78 &
-306.90 & 550.34 & -336.59 & 1.12 \\ 
BSk4 \cite{goriely2003} & 0.157 & -15.77 & 236.84 & 367.17 & 28.00 & 12.54 &
-265.93 & 558.40 & -321.74 & 0.92 \\ 
BSk5 \cite{goriely2003} & 0.157 & -15.80 & 237.19 & 367.86 & 28.70 & 21.41 &
-240.30 & 499.92 & -335.56 & 0.92 \\ 
BSk6 \cite{goriely2003} & 0.157 & -15.75 & 229.14 & 370.64 & 28.00 & 16.84 &
-215.19 & 603.54 & -289.01 & 0.80 \\ 
BSk7 \cite{goriely2003} & 0.157 & -15.76 & 229.26 & 370.92 & 28.00 & 17.99 &
-209.35 & 598.16 & -288.18 & 0.80 \\ 
BSk8 \cite{samyn2004} & 0.159 & -15.83 & 230.31 & 372.39 & 28.00 & 14.85 &
-220.88 & 624.89 & -285.98 & 0.80 \\ 
BSk9 \cite{goriely2005} & 0.159 & -15.92 & 231.32 & 374.67 & 30.00 & 38.29 &
-153.70 & 482.61 & -321.44 & 0.80 \\ 
BSk10 \cite{goriely2006} & 0.159 & -15.91 & 238.83 & 370.34 & 30.00 & 37.24 &
-194.90 & 396.99 & -360.60 & 0.92 \\ 
BSk11 \cite{goriely2006} & 0.159 & -15.86 & 238.09 & 369.18 & 30.00 & 38.36 &
-189.81 & 390.14 & -360.48 & 0.92 \\ 
BSk12 \cite{goriely2006} & 0.159 & -15.86 & 238.06 & 369.11 & 30.00 & 38.01 &
-191.35 & 392.53 & -360.47 & 0.92 \\ 
BSk13 \cite{goriely2006} & 0.159 & -15.86 & 238.09 & 369.17 & 30.00 & 38.82 &
-187.90 & 386.57 & -360.65 & 0.92 \\ 
BSk14 \cite{goriely2007} & 0.159 & -15.85 & 239.33 & 358.67 & 30.00 & 43.91 &
-152.02 & 388.27 & -349.68 & 0.80 \\ 
BSk15 \cite{goriely2008} & 0.159 & -16.04 & 241.56 & 363.14 & 30.00 & 33.60 &
-194.35 & 466.51 & -345.43 & 0.80 \\ 
BSk16 \cite{chamel2008} & 0.159 & -16.05 & 241.67 & 363.58 & 30.00 & 34.88 &
-187.37 & 461.89 & -344.17 & 0.80 \\ 
BSk17 \cite{goriely2009} & 0.159 & -16.06 & 241.69 & 363.62 & 30.00 & 36.29 &
-181.84 & 450.48 & -344.97 & 0.80 \\ 
BSk18 \cite{chamel2009} & 0.159 & -16.06 & 241.79 & 363.82 & 30.00 & 36.22 &
-180.90 & 454.52 & -343.71 & 0.80 \\ 
BSk19 \cite{goriely2010} & 0.160 & -16.08 & 237.33 & 297.89 & 30.00 & 31.90 &
-191.44 & 472.94 & -342.79 & 0.80 \\ 
BSk20 \cite{goriely2010} & 0.160 & -16.08 & 241.39 & 282.26 & 30.00 & 37.38 &
-136.49 & 549.73 & -317.05 & 0.80 \\ 
BSk21 \cite{goriely2010} & 0.158 & -16.05 & 245.80 & 274.09 & 30.00 & 46.56 &
-37.20 & 709.66 & -264.62 & 0.80 \\ 
E \cite{friedrich1986} & 0.159 & -16.13 & 333.46 & 63.72 & 27.66 & -31.27 &
-570.73 & 448.61 & -389.09 & 0.87 \\ 
Es \cite{friedrich1986} & 0.163 & -16.02 & 248.60 & 352.41 & 26.44 & -36.86 &
-457.76 & 880.01 & -288.86 & 0.84 \\ 
f- \cite{lesinski2006} & 0.162 & -16.02 & 230.01 & 404.93 & 32.00 & 43.78 &
-105.08 & 654.90 & -290.70 & 0.70 \\ 
f+ \cite{lesinski2006} & 0.162 & -16.04 & 230.01 & 406.17 & 32.00 & 41.54 &
-117.98 & 661.07 & -293.85 & 0.70 \\ 
f0 \cite{lesinski2006} & 0.162 & -16.03 & 230.01 & 405.45 & 32.00 & 42.41 &
-113.41 & 657.36 & -293.11 & 0.70 \\ 
FPLyon \cite{meyer1993} & 0.162 & -15.92 & 217.03 & 399.45 & 30.93 & 42.76 &
-135.60 & 485.79 & -313.47 & 0.84 \\ 
Gs \cite{friedrich1986} & 0.158 & -15.59 & 237.29 & 348.79 & 31.13 & 93.31 &
14.07 & -26.92 & -408.61 & 0.78 \\ 
GS1 \cite{Li-Guo-Qiang1991} & 0.159 & -16.03 & 235.09 & 812.19 & 28.86 & 50.22 &
-58.00 & 965.37 & -185.83 & 0.60 \\ 
GS2 \cite{Li-Guo-Qiang1991} & 0.159 & -16.01 & 300.14 & 321.65 & 25.96 & 30.27 &
-188.78 & 467.72 & -337.95 & 0.60 \\ 
GS3 \cite{Li-Guo-Qiang1991} & 0.159 & -16.00 & 399.91 & -428.61 & 21.49 & -0.44
& -389.11 & -293.19 & -386.02 & 0.60 \\ 
GS4 \cite{Li-Guo-Qiang1991} & 0.158 & -15.96 & 235.15 & 846.53 & 12.83 & -18.70
& -161.42 & 1121.05 & -116.53 & 0.80 \\ 
GS5 \cite{Li-Guo-Qiang1991} & 0.158 & -15.91 & 299.20 & 358.53 & 18.70 & -12.14
& -290.66 & 625.40 & -232.35 & 0.80 \\ 
GS6 \cite{Li-Guo-Qiang1991} & 0.159 & -16.04 & 400.86 & -383.63 & 14.33 & -42.98
& -492.21 & -125.65 & -193.21 & 0.80 \\ 
GSkI \cite{agrawal2006} & 0.159 & -16.02 & 230.21 & 405.58 & 32.03 & 63.45 &
-95.29 & 293.44 & -364.19 & 0.78 \\ 
GSkII \cite{agrawal2006} & 0.159 & -16.12 & 233.40 & 398.73 & 30.49 & 48.63 &
-157.83 & 310.27 & -366.54 & 0.79 \\ 
KDE \cite{agrawal2005} & 0.164 & -15.99 & 223.90 & 381.81 & 31.97 & 41.42 &
-141.83 & 543.33 & -319.71 & 0.76 \\ 
KDE0v \cite{agrawal2005} & 0.161 & -16.10 & 228.71 & 373.39 & 32.98 & 45.21 &
-144.78 & 523.27 & -342.24 & 0.72 \\ 
KDE0v1 \cite{agrawal2005} & 0.165 & -16.23 & 227.54 & 384.86 & 34.58 & 54.69 &
-127.12 & 484.45 & -362.78 & 0.74 \\ 
LNS \cite{cao2006} & 0.175 & -15.32 & 210.78 & 382.55 & 33.43 & 61.45 & -127.36
& 302.46 & -384.55 & 0.83 \\ 
MSk1 \cite{tondeur2000} & 0.157 & -15.83 & 233.73 & 379.97 & 30.00 & 33.92 &
-200.02 & 448.66 & -348.39 & 1.00 \\ 
MSk2 \cite{tondeur2000} & 0.157 & -15.83 & 231.65 & 386.21 & 30.00 & 33.35 &
-203.44 & 449.71 & -347.94 & 1.05 \\ 
MSk3 \cite{tondeur2000} & 0.157 & -15.79 & 233.25 & 379.01 & 28.00 & 7.04 &
-283.52 & 615.65 & -314.33 & 1.00 \\ 
MSk4 \cite{tondeur2000} & 0.157 & -15.79 & 231.17 & 385.26 & 28.00 & 7.20 &
-284.05 & 610.93 & -315.24 & 1.05 \\ 
MSk5 \cite{tondeur2000} & 0.157 & -15.79 & 231.17 & 385.26 & 28.00 & 7.57 &
-282.55 & 607.93 & -315.36 & 1.05 \\ 
MSk5* \cite{farine2001} & 0.156 & -15.78 & 243.74 & 346.15 & 28.00 & 7.02 &
-290.66 & 595.12 & -322.81 & 0.80 \\ 
MSk6 \cite{tondeur2000} & 0.157 & -15.79 & 231.17 & 385.26 & 28.00 & 9.63 &
-274.33 & 591.49 & -316.05 & 1.05 \\ 
MSk7 \cite{goriely2001} & 0.157 & -15.80 & 231.22 & 385.36 & 27.95 & 9.40 &
-274.63 & 592.08 & -315.38 & 1.05 \\ 
MSk8 \cite{goriely2001} & 0.157 & -15.80 & 229.31 & 391.01 & 27.93 & 8.26 &
-280.01 & 597.59 & -315.49 & 1.10 \\ 
MSk9 \cite{goriely2001} & 0.157 & -15.80 & 233.33 & 379.16 & 28.00 & 10.36 &
-270.23 & 589.06 & -315.57 & 1.00 \\ 
MSkA \cite{sharma1995} & 0.153 & -15.99 & 313.33 & 138.15 & 30.35 & 57.17 &
-135.34 & 197.74 & -453.13 & 0.79 \\ 
MSL0 \cite{chen2010} & 0.160 & -16.00 & 230.00 & 380.32 & 30.00 & 60.00 &
-99.33 & 224.29 & -360.11 & 0.80 \\ 
NRAPR \cite{steiner2005} & 0.161 & -15.85 & 225.65 & 362.54 & 32.78 & 59.63 &
-123.32 & 311.61 & -385.32 & 0.69 \\ 
PRC45 \cite{lee2001} & 0.145 & -15.82 & 367.58 & -165.69 & 51.01 & 141.52 &
-23.01 & 92.05 & -935.89 & 1.00 \\ 
RATP \cite{rayet1982} & 0.160 & -16.05 & 239.52 & 349.83 & 29.26 & 32.39 &
-191.23 & 440.70 & -338.28 & 0.67 \\ 
Rs \cite{friedrich1986} & 0.158 & -15.59 & 237.42 & 348.46 & 30.82 & 86.39 &
-9.21 & 22.41 & -400.74 & 0.78 \\ 
Sefm068 \cite{private} & 0.160 & -15.92 & 240.11 & 347.11 & 88.57 & 254.43 &
-32.10 & 59.40 & -1190.85 & 0.68 \\ 
Sefm074 \cite{private} & 0.160 & -15.81 & 240.10 & 350.15 & 33.40 & 88.73 &
-33.14 & 58.41 & -436.12 & 0.74 \\ 
Sefm081 \cite{private} & 0.161 & -15.69 & 237.04 & 356.66 & 30.76 & 79.39 &
-39.54 & 66.74 & -396.41 & 0.81 \\ 
Sefm09 \cite{private} & 0.161 & -15.55 & 240.06 & 349.75 & 27.78 & 69.96 &
-40.80 & 70.63 & -358.63 & 0.90 \\ 
Sefm1 \cite{private} & 0.161 & -15.40 & 240.07 & 346.34 & 24.81 & 59.55 & -46.89
& 81.53 & -318.28 & 1.00 \\ 
SGI \cite{nguyen1981} & 0.154 & -15.89 & 261.75 & 297.93 & 28.33 & 63.86 &
-51.99 & 194.46 & -362.49 & 0.61 \\ 
SGII \cite{nguyen1981} & 0.158 & -15.60 & 214.65 & 380.91 & 26.83 & 37.63 &
-145.90 & 330.41 & -304.90 & 0.79 \\ 
SGOI \cite{shen2009} & 0.168 & -16.63 & 361.59 & -37.36 & 45.20 & 99.76 &
-155.64 & 144.36 & -764.53 & 0.61 \\ 
SGOII \cite{shen2009} & 0.168 & -16.70 & 253.28 & 346.18 & 93.98 & 246.02 &
-119.57 & 272.39 & -1259.44 & 0.61 \\ 
SI \cite{vautherin1972} & 0.155 & -15.99 & 370.38 & -152.32 & 29.24 & 1.22 &
-461.84 & 141.44 & -469.66 & 0.91 \\ 
SII \cite{vautherin1972} & 0.148 & -15.99 & 341.40 & -15.76 & 34.16 & 50.02 &
-265.72 & 104.75 & -568.17 & 0.58 \\ 
SIII \cite{beiner1974} & 0.145 & -15.85 & 355.37 & -101.38 & 28.16 & 9.91 &
-393.73 & 130.45 & -456.01 & 0.76 \\ 
SIII* \cite{quentin1980} & 0.148 & -16.07 & 361.15 & -107.94 & 31.97 & 28.70 &
-358.37 & 84.84 & -539.13 & 0.78 \\ 
SIV \cite{beiner1974} & 0.151 & -15.96 & 324.55 & 68.84 & 31.22 & 63.50 &
-136.72 & 79.45 & -504.22 & 0.47 \\ 
Sk1' \cite{pethick2005a} & 0.155 & -15.99 & 370.38 & -152.32 & 29.35 & 35.34 &
-259.16 & 141.44 & -485.71 & 0.91 \\ 
SK255 \cite{agrawal2003} & 0.157 & -16.33 & 254.93 & 350.09 & 37.40 & 95.05 &
-58.33 & 94.23 & -498.11 & 0.80 \\ 
SK272 \cite{agrawal2003} & 0.155 & -16.28 & 271.51 & 305.31 & 37.40 & 91.67 &
-67.78 & 134.36 & -514.70 & 0.77 \\ 
SkA \cite{kohler1976} & 0.155 & -15.99 & 263.16 & 300.13 & 32.91 &
74.62 & -78.46 & 174.54 & -441.08 & 0.61 \\ 
Ska25s20 \cite{private2} & 0.161 & -16.07 & 220.75 & 413.45 & 33.78 & 63.81 &
-118.22 & 314.13 & -381.56 & 0.98 \\ 
Ska35s15 \cite{private2} & 0.158 & -16.01 & 238.89 & 378.88 & 30.56 & 30.60 &
-222.90 & 481.99 & -357.96 & 1.01 \\ 
Ska35s20 \cite{private2} & 0.158 & -16.08 & 240.27 & 378.65 & 33.57 & 64.83 &
-120.32 & 284.54 & -407.11 & 1.00 \\ 
Ska35s25 \cite{private2} & 0.158 & -16.14 & 241.30 & 378.94 & 36.98 & 98.89 &
-23.57 & 97.46 & -461.60 & 0.99 \\ 
Ska45s20 \cite{private2} & 0.156 & -16.08 & 260.21 & 330.55 & 33.39 & 66.21 &
-119.99 & 251.77 & -433.13 & 1.02 \\ 
SkB \cite{kohler1976} & 0.155 & -15.99 & 263.16 & 300.13 & 23.88 & 47.54 &
-78.46 & 174.54 & -309.50 & 0.61 \\ 
SkI1 \cite{reinhard1995} & 0.160 & -15.95 & 242.75 & 346.14 & 37.53 & 161.05 &
234.67 & -328.02 & -502.01 & 0.69 \\ 
SkI2 \cite{reinhard1995} & 0.158 & -15.78 & 240.93 & 339.70 & 33.37 & 104.33 &
70.69 & 51.62 & -408.21 & 0.68 \\ 
SkI3 \cite{reinhard1995} & 0.158 & -15.98 & 258.19 & 303.86 & 34.83 & 100.53 &
73.04 & 211.54 & -411.80 & 0.58 \\ 
SkI4 \cite{reinhard1995} & 0.160 & -15.95 & 247.95 & 331.21 & 29.50 & 60.39 &
-40.56 & 351.16 & -322.23 & 0.65 \\ 
SkI5 \cite{reinhard1995} & 0.156 & -15.85 & 255.79 & 301.95 & 36.64 & 129.33 &
159.57 & 11.73 & -463.74 & 0.58 \\ 
SkI6 \cite{naza1996} & 0.159 & -15.89 & 248.17 & 326.58 & 29.90 & 59.24 & -46.77
& 378.12 & -324.26 & 0.64 \\ 
SkM \cite{krivine1980} & 0.160 & -15.77 & 216.61 & 386.09 & 30.75 & 49.34 &
-148.81 & 323.34 & -356.91 & 0.79 \\ 
SkM* \cite{bartel1982} & 0.160 & -15.77 & 216.61 & 386.09 & 30.03 & 45.78 &
-155.94 & 330.47 & -349.00 & 0.79 \\ 
SkM1 \cite{gomez1995} & 0.160 & -15.77 & 216.61 & 386.09 & 25.17 & -35.37 &
-388.89 & 912.87 & -239.72 & 0.79 \\ 
SkMP \cite{bennour1989} & 0.157 & -15.56 & 230.87 & 338.05 & 29.89 & 70.31 &
-49.82 & 159.44 & -368.73 & 0.65 \\ 
SkO \cite{reinhard1999} & 0.160 & -15.84 & 223.34 & 392.86 & 31.97 & 79.14 &
-43.17 & 131.13 & -378.80 & 0.90 \\ 
SkO$^\prime$ \cite{reinhard1999} & 0.160 & -15.75 & 222.36 & 390.83 & 31.95 &
68.94 & -78.82 & 223.37 & -371.29 & 0.90 \\ 
SkP \cite{doba1984} & 0.163 & -15.95 & 200.97 & 435.43 & 30.00 & 19.68 &
-266.60 & 508.35 & -342.04 & 1.00 \\ 
SKRA \cite{rashdan2000} & 0.159 & -15.78 & 216.98 & 378.76 & 31.32 & 53.04 &
-139.28 & 310.84 & -364.92 & 0.75 \\ 
SkS1 \cite{gomez1992} & 0.161 & -15.86 & 228.43 & 382.76 & 28.75 & 30.52 &
-218.69 & 379.24 & -350.66 & 0.86 \\ 
SkS2 \cite{gomez1992} & 0.161 & -15.89 & 229.02 & 382.73 & 29.23 & 37.84 &
-218.07 & 270.03 & -381.86 & 0.85 \\ 
SkS3 \cite{gomez1992} & 0.161 & -15.88 & 228.83 & 382.62 & 28.84 & 51.74 &
-157.38 & 154.06 & -381.30 & 0.85 \\ 
SkS4 \cite{gomez1992} & 0.163 & -15.88 & 228.08 & 385.45 & 28.35 & 23.28 &
-238.42 & 438.06 & -338.77 & 0.87 \\ 
SkSC1 \cite{pearson1991} & 0.161 & -15.85 & 234.58 & 380.50 & 28.10 & 0.13 &
-312.03 & 673.32 & -312.62 & 1.00 \\ 
SkSC2 \cite{pearson1991} & 0.161 & -15.90 & 235.13 & 381.60 & 24.74 & 11.00 &
-228.22 & 505.69 & -276.35 & 1.00 \\ 
SkSC3 \cite{pearson1991} & 0.161 & -15.85 & 234.49 & 380.32 & 27.01 & 0.81 &
-296.20 & 641.65 & -299.75 & 1.00 \\ 
SkSC4 \cite{aboussir1992} & 0.161 & -15.87 & 234.72 & 380.79 & 28.80 &
-2.12 &
-329.49 & 708.23 & -320.20 & 1.00 \\ 
SkSC4o \cite{pearson2000} & 0.161 & -15.87 & 234.74 & 380.79 & 27.00 & -9.67 &
-338.03 & 725.33 & -295.70 & 1.00 \\ 
SkSC5 \cite{onsi1994} & 0.161 & -15.85 & 234.50 & 380.34 & 30.99 & -6.97 &
-375.08 & 799.41 & -344.58 & 1.00 \\ 
SkSC6 \cite{onsi1994} & 0.161 & -15.92 & 235.41 & 382.13 & 24.57 & 11.00 &
-226.26 & 501.80 & -274.39 & 1.00 \\ 
SkSC10 \cite{onsi1994} & 0.161 & -15.96 & 235.89 & 383.08 & 22.83 & 19.13 &
-172.77 & 394.81 & -256.47 & 1.00 \\ 
SkSC11 \cite{nayak1995} & 0.161 & -15.87 & 234.72 & 380.79 & 28.80 & -2.12 &
-329.49 & 708.23 & -320.20 & 1.00 \\ 
SkSC14 \cite{pearson2000} & 0.161 & -15.92 & 235.41 & 382.13 & 30.00 & 33.13 &
-202.83 & 454.93 & -347.84 & 1.00 \\ 
SkSC15 \cite{pearson2000} & 0.161 & -15.88 & 234.93 & 381.17 & 28.00 & 6.72 &
-284.47 & 618.21 & -313.89 & 1.00 \\ 
SkSP.1 \cite{farine2001} & 0.162 & -15.90 & 230.02 & 502.64 & 28.00 & 7.17 &
-289.55 & 662.66 & -316.92 & 0.80 \\ 
SkT \cite{ko} & 0.148 & -15.40 & 333.36 & -29.01 & 33.66 & 80.83 & -78.93 &
69.87 & -570.95 & 0.60 \\ 
SkT1 \cite{tondeur1984} & 0.161 & -15.98 & 236.16 & 383.52 & 32.02 & 56.18 &
-134.83 & 318.99 & -380.68 & 1.00 \\ 
SkT2 \cite{tondeur1984} & 0.161 & -15.94 & 235.73 & 382.67 & 32.00 & 56.16 &
-134.67 & 318.66 & -380.48 & 1.00 \\ 
SkT3 \cite{tondeur1984} & 0.161 & -15.95 & 235.74 & 382.70 & 31.50 & 55.31 &
-132.05 & 313.43 & -374.14 & 1.00 \\ 
SkT4 \cite{tondeur1984} & 0.159 & -15.96 & 235.50 & 382.94 & 35.24 & 93.49 &
-24.46 & 97.84 & -433.36 & 1.00 \\ 
SkT5 \cite{tondeur1984} & 0.164 & -16.00 & 201.69 & 436.81 & 37.00 & 98.53 &
-24.97 & 99.88 & -402.76 & 1.00 \\ 
SkT6 \cite{tondeur1984} & 0.161 & -15.96 & 235.95 & 383.15 & 29.97 & 30.85 &
-211.53 & 472.36 & -346.54 & 1.00 \\ 
SkT7 \cite{tondeur1984} & 0.161 & -15.94 & 235.64 & 372.22 & 29.52 & 31.12 &
-209.85 & 439.35 & -347.42 & 0.83 \\ 
SkT8 \cite{tondeur1984} & 0.161 & -15.94 & 235.70 & 372.37 & 29.92 & 33.72 &
-187.52 & 476.25 & -336.59 & 0.83 \\ 
SkT9 \cite{tondeur1984} & 0.160 & -15.88 & 234.91 & 370.97 & 29.76 & 33.74 &
-185.62 & 471.98 & -334.76 & 0.83 \\ 
SkT1* \cite{tondeur1984} & 0.162 & -16.20 & 238.95 & 388.75 & 32.31 & 56.58 &
-136.66 & 322.86 & -384.07 & 1.00 \\ 
SkT3* \cite{tondeur1984} & 0.162 & -16.20 & 238.95 & 388.76 & 31.97 & 56.32 &
-133.65 & 316.82 & -379.93 & 1.00 \\ 
SkT1a \cite{private} & 0.161 & -15.98 & 236.16 & 383.52 & 32.02 & 56.18 &
-134.83 & 318.99 & -380.68 & 1.00 \\ 
SkT2a \cite{private} & 0.161 & -15.94 & 235.73 & 382.67 & 32.00 & 56.16 &
-134.67 & 318.66 & -380.48 & 1.00 \\ 
SkT3a \cite{private} & 0.161 & -15.95 & 235.74 & 382.70 & 31.50 & 55.31 &
-132.05 & 313.43 & -374.14 & 1.00 \\ 
SkT4a \cite{private} & 0.159 & -15.96 & 235.50 & 382.94 & 35.45 & 94.13 & -24.46
& 97.84 & -436.19 & 1.00 \\ 
SkT5a \cite{private} & 0.164 & -16.00 & 201.69 & 436.81 & 37.00 & 98.53 & -24.97
& 99.88 & -402.76 & 1.00 \\ 
SkT6a \cite{private} & 0.161 & -15.96 & 235.95 & 383.15 & 29.97 & 30.85 &
-211.53 & 472.36 & -346.54 & 1.00 \\ 
SkT7a \cite{private} & 0.161 & -15.94 & 235.64 & 372.22 & 29.52 & 31.12 &
-209.85 & 439.35 & -347.42 & 0.83 \\ 
SkT8a \cite{private} & 0.161 & -15.94 & 235.70 & 372.37 & 29.92 & 33.72 &
-187.52 & 476.25 & -336.59 & 0.83 \\ 
SkT9a \cite{private} & 0.160 & -15.88 & 234.91 & 370.97 & 29.76 & 33.74 &
-185.62 & 471.98 & -334.76 & 0.83 \\ 
SkTK \cite{treiner1976} & 0.168 & -16.70 & 253.28 & 346.18 & 35.57 & 41.59 &
-221.79 & 527.94 & -414.46 & 0.61 \\ 
SKX \cite{brown1998} & 0.155 & -16.05 & 271.06 & 297.42 & 31.10 & 33.18 &
-252.12 & 379.69 & -414.81 & 0.99 \\ 
SKXce \cite{brown1998} & 0.155 & -15.86 & 268.19 & 294.59 & 30.15 & 33.48 &
-238.39 & 356.93 & -402.51 & 1.01 \\ 
SKXm \cite{brown1998} & 0.159 & -16.04 & 238.09 & 380.38 & 31.20 & 32.08 &
-242.76 & 428.73 & -384.00 & 0.97 \\ 
Skxs15 \cite{brown2007} & 0.161 & -15.76 & 201.10 & 424.57 & 31.88 & 34.79 &
-197.10 & 516.30 & -332.38 & 0.97 \\ 
Skxs20 \cite{brown2007} & 0.162 & -15.81 & 201.95 & 425.56 & 35.50 & 67.06 &
-122.31 & 328.52 & -383.37 & 0.96\\ 
Skxs25 \cite{brown2007} & 0.161 & -15.87 & 202.92 & -440.88 & 39.60 & 100.10 & 
-50.28 & 145.99 & -440.88 & 0.96\\ 
Skz-1 \cite{margueron2002} & 0.160 & -16.01 & 230.08 & 365.25 & 32.00 & 54.14 &
-184.08 & 217.03 & -422.99 & 0.70 \\ 
Skz0 \cite{margueron2002} & 0.160 & -16.01 & 230.08 & 365.24 & 32.00 & 35.10 &
-242.20 & 405.16 & -397.08 & 0.70 \\ 
Skz1 \cite{margueron2002} & 0.160 & -16.01 & 230.08 & 365.25 & 32.01 & 27.67 &
-242.40 & 535.38 & -364.50 & 0.70 \\ 
Skz2 \cite{margueron2002} & 0.160 & -16.01 & 230.07 & 365.23 & 32.01 & 16.81 &
-259.66 & 682.63 & -333.83 & 0.70 \\ 
Skz3 \cite{margueron2002} & 0.160 & -16.01 & 230.09 & 365.26 & 32.01 & 12.96 &
-241.91 & 794.95 & -299.08 & 0.70 \\ 
Skz4 \cite{margueron2002} & 0.160 & -16.01 & 230.08 & 365.26 & 32.01 & 5.75 &
-240.86 & 923.89 & -266.24 & 0.70 \\ 
SLy0 \cite{chabanat1995} & 0.160 & -15.97 & 229.66 & 364.01 & 31.98 & 47.11 &
-116.23 & 508.68 & -324.23 & 0.70 \\ 
SLy1 \cite{chabanat1995} & 0.160 & -15.99 & 229.81 & 364.35 & 31.99 & 47.07 &
-116.49 & 509.36 & -324.27 & 0.70 \\ 
SLy2 \cite{chabanat1995} & 0.161 & -15.99 & 229.92 & 364.21 & 32.00 & 47.46 &
-115.13 & 506.52 & -324.69 & 0.70 \\ 
SLy230a \cite{chabanat1997} & 0.160 & -15.99 & 229.89 & 364.18 & 31.99 & 44.32 &
-98.22 & 602.87 & -293.91 & 0.70 \\ 
SLy230b \cite{chabanat1997} & 0.160 & -15.97 & 229.91 & 363.10 & 32.01 & 45.97 &
-119.72 & 521.50 & -322.92 & 0.69 \\ 
SLy3 \cite{chabanat1995} & 0.160 & -15.94 & 229.51 & 362.56 & 31.97 & 45.36 &
-121.90 & 524.75 & -322.39 & 0.70 \\ 
SLy4 \cite{chabanat1998} & 0.160 & -15.97 & 229.91 & 363.11 & 32.00 & 45.94 &
-119.73 & 521.53 & -322.83 & 0.69 \\ 
SLy5 \cite{chabanat1998} & 0.161 & -15.99 & 229.92 & 364.16 & 32.01 & 48.15 &
-112.76 & 500.67 & -325.38 & 0.70 \\ 
SLy6 \cite{chabanat1998} & 0.159 & -15.92 & 229.86 & 360.24 & 31.96 & 47.45 &
-112.71 & 510.63 & -323.03 & 0.69 \\ 
SLy7 \cite{chabanat1998} & 0.158 & -15.90 & 229.75 & 359.22 & 31.99 & 46.94 &
-114.34 & 517.14 & -322.60 & 0.69 \\ 
SLy8 \cite{chabanat1995} & 0.160 & -15.97 & 229.89 & 363.27 & 32.00 & 47.18 &
-115.59 & 509.88 & -324.09 & 0.70 \\ 
SLy9 \cite{chabanat1995} & 0.151 & -15.80 & 229.84 & 350.42 & 31.98 & 54.86 &
-81.42 & 462.35 & -326.92 & 0.67 \\ 
SLy10 \cite{chabanat1998} & 0.156 & -15.90 & 229.68 & 358.32 & 31.90 & 38.51 &
-142.18 & 591.23 & -313.17 & 0.68 \\ 
SQMC1 \cite{guichon2004} & 0.137 & -14.00 & 328.76 & -143.78 & 29.68 & -6.70 &
-504.25 & 218.08 & -461.10 & 0.93 \\ 
SQMC2 \cite{guichon2004} & 0.140 & -14.29 & 330.10 & -121.75 & 28.70 & 8.67 &
-408.41 & 145.55 & -463.63 & 0.83 \\ 
SQMC3 \cite{guichon2004} & 0.161 & -15.98 & 366.97 & -130.22 & 45.78 & 91.80 &
-210.95 & 163.48 & -794.33 & 0.82 \\ 
SQMC600 \cite{guichon2006} & 0.174 & -15.74 & 217.00 & 388.62 & 34.38 & 46.38 &
-215.16 & 396.85 & -410.40 & 0.81 \\ 
SQMC650 \cite{guichon2006} & 0.172 & -15.57 & 218.11 & 376.75 & 33.65 & 52.92 &
-173.15 & 349.74 & -399.28 & 0.78 \\ 
SQMC700 \cite{guichon2006} & 0.171 & -15.49 & 222.20 & 369.94 & 33.47 & 59.06 &
-140.84 & 313.84 & -396.85 & 0.76 \\ 
SQMC750 \cite{guichon2006} & 0.171 & -15.60 & 222.86 & 365.83 & 33.75 & 64.67 &
-117.51 & 288.41 & -399.38 & 0.74 \\ 
SSk \cite{agrawal2006} & 0.161 & -16.16 & 229.31 & 375.38 & 33.50 & 52.78 &
-119.15 & 482.24 & -349.42 & 0.72 \\ 
SV \cite{beiner1974} & 0.155 & -16.05 & 305.70 & 175.78 & 32.82 & 96.09 & 24.17
& 48.00 & -497.11 & 0.38 \\ 
SV-bas \cite{klupfel2009} & 0.160 & -15.91 & 233.45 & 379.28 & 30.00 & 32.37 &
-221.75 & 410.93 & -363.36 & 0.90 \\ 
SV-min \cite{klupfel2009} & 0.161 & -15.91 & 221.76 & 403.08 & 30.66 & 44.81 &
-156.57 & 389.56 & -343.99 & 0.95 \\ 
SVI \cite{beiner1974} & 0.143 & -15.76 & 363.64 & -153.50 & 26.88 & -7.34 &
-471.30 & 146.04 & -424.18 & 0.95 \\ 
SVII \cite{quentin1980} & 0.143 & -15.79 & 366.44 & -164.51 & 26.96 & -10.16 &
-488.90 & 149.74 & -423.36 & 1.00 \\ 
SV-K218 \cite{klupfel2009} & 0.161 & -15.90 & 218.23 & 403.15 & 30.00 & 34.62 &
-206.87 & 401.58 & -350.65 & 0.90 \\ 
SV-K226 \cite{klupfel2009} & 0.160 & -15.90 & 225.82 & 392.14 & 30.00 & 34.09 &
-211.92 & 401.84 & -357.27 & 0.90 \\ 
SV-K241 \cite{klupfel2009} & 0.159 & -15.91 & 241.07 & 364.54 & 30.00 & 30.95 &
-230.77 & 416.01 & -369.66 & 0.90 \\ 
SV-kap00 \cite{klupfel2009} & 0.160 & -15.90 & 233.44 & 379.15 & 30.00 & 39.44 &
-161.78 & 446.94 & -334.34 & 0.90 \\ 
SV-kap02 \cite{klupfel2009} & 0.160 & -15.90 & 233.44 & 379.21 & 30.00 & 35.54 &
-193.19 & 431.91 & -348.69 & 0.90 \\ 
SV-kap06 \cite{klupfel2009} & 0.160 & -15.91 & 233.45 & 379.33 & 30.00 & 29.33 &
-249.75 & 388.84 & -378.10 & 0.90 \\ 
SV-mas07 \cite{klupfel2009} & 0.160 & -15.89 & 233.54 & 356.93 & 30.00 & 52.15 &
-98.77 & 365.68 & -331.96 & 0.70 \\ 
SV-mas08 \cite{klupfel2009} & 0.160 & -15.90 & 233.13 & 371.28 & 30.00 & 40.15 &
-172.38 & 397.44 & -349.35 & 0.80 \\ 
SV-mas10 \cite{klupfel2009} & 0.159 & -15.91 & 234.33 & 383.22 & 30.00 & 28.04 &
-252.50 & 408.07 & -374.87 & 1.00 \\ 
SV-sym28 \cite{klupfel2009} & 0.163 & -16.47 & 240.86 & 392.55 & 28.47 & 6.29 &
-305.94 & 584.47 & -333.41 & 0.90 \\ 
SV-sym32 \cite{klupfel2009} & 0.159 & -15.94 & 233.81 & 380.11 & 32.00 & 57.07 &
-148.79 & 257.70 & -398.44 & 0.90 \\ 
SV-sym34 \cite{klupfel2009} & 0.159 & -15.97 & 234.07 & 380.82 & 34.00 & 80.95 &
-79.08 & 111.28 & -433.08 & 0.90 \\ 
SV-tls \cite{klupfel2009} & 0.160 & -15.89 & 233.30 & 379.03 & 30.00 & 33.22 &
-218.42 & 403.90 & -363.79 & 0.90 \\ 
T \cite{friedrich1986} & 0.161 & -15.93 & 235.66 & 382.44 & 28.35 & 27.18 &
-206.76 & 462.91 & -325.76 & 1.00 \\ 
T11 \cite{lesinski2007} & 0.161 & -16.01 & 230.01 & 365.75 & 32.00 & 49.46 &
-108.76 & 486.98 & -326.88 & 0.70 \\ 
T12 \cite{lesinski2007} & 0.161 & -16.00 & 230.01 & 365.11 & 32.00 & 49.38 &
-108.75 & 488.50 & -326.63 & 0.70 \\ 
T13 \cite{lesinski2007} & 0.161 & -16.00 & 230.01 & 364.78 & 32.00 & 49.53 &
-108.06 & 487.57 & -326.69 & 0.70 \\ 
T14 \cite{lesinski2007} & 0.161 & -15.99 & 230.01 & 364.48 & 32.00 & 49.48 &
-108.12 & 488.35 & -326.57 & 0.70 \\ 
T15 \cite{lesinski2007} & 0.161 & -16.01 & 230.01 & 365.32 & 32.00 & 49.65 &
-107.91 & 485.83 & -326.95 & 0.70 \\ 
T16 \cite{lesinski2007} & 0.161 & -16.01 & 230.01 & 365.68 & 32.00 & 49.45 &
-108.75 & 487.24 & -326.83 & 0.70 \\ 
T21 \cite{lesinski2007} & 0.161 & -16.03 & 230.01 & 366.49 & 32.00 & 49.77 &
-108.03 & 483.25 & -327.37 & 0.70 \\ 
T22 \cite{lesinski2007} & 0.161 & -16.02 & 230.01 & 365.95 & 32.00 & 49.57 &
-108.50 & 485.74 & -327.04 & 0.70 \\ 
T23 \cite{lesinski2007} & 0.161 & -16.01 & 230.01 & 365.63 & 32.00 & 49.59 &
-108.27 & 485.95 & -326.97 & 0.70 \\ 
T24 \cite{lesinski2007} & 0.161 & -16.01 & 230.01 & 365.37 & 32.00 & 49.85 &
-107.22 & 484.00 & -327.14 & 0.70 \\ 
T25 \cite{lesinski2007} & 0.161 & -15.99 & 230.01 & 364.24 & 32.00 & 49.12 &
-109.21 & 491.85 & -326.16 & 0.70 \\ 
T26 \cite{lesinski2007} & 0.161 & -15.98 & 230.01 & 363.48 & 32.00 & 48.76 &
-110.15 & 495.92 & -325.64 & 0.70 \\ 
T31 \cite{lesinski2007} & 0.161 & -16.02 & 230.01 & 366.28 & 32.00 & 49.75 &
-108.00 & 483.82 & -327.27 & 0.70 \\ 
T32 \cite{lesinski2007} & 0.161 & -16.03 & 230.01 & 366.39 & 32.00 & 50.28 &
-106.20 & 478.97 & -327.80 & 0.70 \\ 
T33 \cite{lesinski2007} & 0.161 & -16.02 & 230.01 & 366.10 & 32.00 & 49.66 &
-108.23 & 484.88 & -327.13 & 0.70 \\ 
T34 \cite{lesinski2007} & 0.161 & -16.02 & 230.01 & 366.28 & 32.00 & 50.10 &
-106.81 & 480.71 & -327.60 & 0.70 \\ 
T35 \cite{lesinski2007} & 0.161 & -16.00 & 230.01 & 364.84 & 32.00 & 49.59 &
-107.85 & 487.05 & -326.74 & 0.70 \\ 
T36 \cite{lesinski2007} & 0.161 & -15.99 & 230.01 & 364.51 & 32.00 & 49.05 &
-109.62 & 491.98 & -326.20 & 0.70 \\ 
T41 \cite{lesinski2007} & 0.162 & -16.06 & 230.01 & 368.36 & 32.00 & 50.60 &
-106.02 & 473.67 & -328.60 & 0.70 \\ 
T42 \cite{lesinski2007} & 0.162 & -16.05 & 230.01 & 368.04 & 32.00 & 50.70 &
-105.51 & 473.28 & -328.59 & 0.70 \\ 
T43 \cite{lesinski2007} & 0.162 & -16.04 & 230.01 & 367.39 & 32.00 & 50.57 &
-105.66 & 475.23 & -328.31 & 0.70 \\ 
T44 \cite{lesinski2007} & 0.161 & -16.02 & 230.01 & 365.91 & 32.00 & 50.05 &
-106.76 & 481.62 & -327.45 & 0.70 \\ 
T45 \cite{lesinski2007} & 0.161 & -16.02 & 230.01 & 366.10 & 32.00 & 49.66 &
-108.24 & 484.73 & -327.16 & 0.70 \\ 
T46 \cite{lesinski2007} & 0.161 & -16.00 & 230.01 & 364.75 & 32.00 & 49.93 &
-106.59 & 484.25 & -327.00 & 0.70 \\ 
T51 \cite{lesinski2007} & 0.162 & -16.05 & 230.01 & 367.96 & 32.00 & 50.69 &
-105.52 & 473.55 & -328.55 & 0.70 \\ 
T52 \cite{lesinski2007} & 0.161 & -16.06 & 230.01 & 368.07 & 32.00 & 50.68 &
-105.55 & 473.55 & -328.55 & 0.70 \\ 
T53 \cite{lesinski2007} & 0.161 & -16.02 & 230.01 & 366.21 & 32.00 & 50.03 &
-106.99 & 481.50 & -327.50 & 0.70 \\ 
T54 \cite{lesinski2007} & 0.161 & -16.03 & 230.01 & 366.73 & 32.00 & 50.27 &
-106.36 & 478.71 & -327.85 & 0.70 \\ 
T55 \cite{lesinski2007} & 0.161 & -16.03 & 230.01 & 366.66 & 32.00 & 50.24 &
-106.49 & 479.02 & -327.83 & 0.70 \\ 
T56 \cite{lesinski2007} & 0.161 & -16.01 & 230.01 & 365.26 & 32.00 & 50.13 &
-106.19 & 481.83 & -327.34 & 0.70 \\ 
T61 \cite{lesinski2007} & 0.162 & -16.07 & 230.01 & 368.76 & 32.00 & 50.79 &
-105.56 & 471.67 & -328.85 & 0.71 \\ 
T62 \cite{lesinski2007} & 0.162 & -16.07 & 230.01 & 368.93 & 32.00 & 50.33 &
-107.25 & 475.46 & -328.49 & 0.71 \\ 
T63 \cite{lesinski2007} & 0.162 & -16.06 & 230.01 & 368.30 & 32.00 & 51.07 &
-104.36 & 469.72 & -329.00 & 0.70 \\ 
T64 \cite{lesinski2007} & 0.162 & -16.03 & 230.01 & 366.74 & 32.00 & 50.49 &
-105.65 & 476.73 & -328.08 & 0.70 \\ 
T65 \cite{lesinski2007} & 0.162 & -16.04 & 230.01 & 367.37 & 32.00 & 50.50 &
-105.90 & 475.82 & -328.25 & 0.70 \\ 
T66 \cite{lesinski2007} & 0.161 & -16.02 & 230.01 & 366.04 & 32.00 & 50.30 &
-105.96 & 479.25 & -327.72 & 0.70 \\ 
v070 \cite{pearson2001} & 0.157 & -15.78 & 230.99 & 384.93 & 27.98 & -3.45 &
-361.15 & 591.72 & -346.20 & 1.05 \\ 
v075 \cite{pearson2001} & 0.157 & -15.80 & 231.29 & 385.51 & 28.00 & -0.31 &
-341.88 & 587.67 & -340.52 & 1.05 \\ 
v080 \cite{pearson2001} & 0.157 & -15.79 & 231.17 & 385.26 & 28.00 & 2.23 &
-325.61 & 585.53 & -335.29 & 1.05 \\ 
v090 \cite{pearson2001} & 0.157 & -15.79 & 231.17 & 385.26 & 28.00 & 5.04 &
-304.26 & 593.46 & -326.10 & 1.05 \\ 
v100 \cite{pearson2001} & 0.157 & -15.79 & 231.17 & 385.26 & 28.00 & 8.73 &
-281.39 & 588.25 & -319.22 & 1.05 \\ 
v105 \cite{pearson2001} & 0.157 & -15.79 & 231.17 & 385.26 & 28.00 & 7.08 &
-284.51 & 611.85 & -315.20 & 1.05 \\ 
v110 \cite{pearson2001} & 0.157 & -15.79 & 231.17 & 385.26 & 28.00 & 7.51 &
-279.62 & 617.86 & -312.19 & 1.05 \\ 
Z \cite{friedrich1986} & 0.159 & -15.97 & 330.30 & 64.98 & 26.82 & -49.70 &
-657.85 & 495.24 & -369.43 & 0.84 \\ 
ZR1a \cite{lee2001} & 0.173 & -16.99 & 398.74 & -186.01 & 9.84 & -57.61 &
-471.08 & 103.34 & -98.56 & 1.00 \\ 
ZR1b \cite{lee2001} & 0.173 & -16.99 & 398.74 & -186.01 & 18.50 & -31.62 &
-471.08 & 103.34 & -266.61 & 1.00 \\ 
ZR1c \cite{lee2001} & 0.173 & -16.99 & 398.74 & -186.01 & 31.50 & 7.36 & -471.08
& 103.34 & -518.70 & 1.00 \\ 
ZR2a \cite{lee2001} & 0.173 & -16.99 & 324.78 & 184.94 & 1.62 & -82.36 & -397.29
& 474.98 & 49.99 & 1.00 \\ 
ZR2b \cite{lee2001} & 0.173 & -16.99 & 324.78 & 184.94 & 11.95 & -51.39 &
-397.29 & 474.98 & -118.22 & 1.00 \\ 
ZR2c \cite{lee2001} & 0.173 & -16.99 & 324.78 & 184.94 & 27.43 & -4.93 & -397.29
& 474.98 & -370.53 & 1.00 \\ 
ZR3a \cite{lee2001} & 0.175 & -16.99 & 198.79 & 475.65 & -138.96 & -504.42 &
-271.89 & 768.04 & 1547.69 & 1.00 \\ 
ZR3b \cite{lee2001} & 0.175 & -16.99 & 198.79 & 475.65 & -100.46 & -388.91 &
-271.89 & 768.04 & 1131.04 & 1.00 \\ 
ZR3c \cite{lee2001} & 0.175 & -16.99 & 198.79 & 475.65 & -42.71 & -215.66 &
-271.89 & 768.04 & 506.06 & 1.00 \\ 
Zs \cite{friedrich1986} & 0.163 & -15.88 & 233.33 & 368.95 & 26.69 & -29.38 &
-401.43 & 883.05 & -271.61 & 0.78 \\ 
Zs* \cite{friedrich1986} & 0.162 & -15.96 & 234.87 & 369.16 & 28.80 & -4.53 &
-332.64 & 725.10 & -312.58 & 0.77 \\ 
\end{longtable}
\pagebreak
\endgroup

\newpage
\begin{landscape}
\begingroup
\centering
\squeezetable
\begin{longtable}{lccccccccccclccccccccccc}
\caption{Constraints for the Skyrme Models. The $^{\dag}$ symbol on the minus
sign indicates that the model satisfies all the constraints except one.}
\label{tab:const} \\
\hline\hline
\multicolumn{1}{l}{Model}   & \multicolumn{1}{c}{SM1}
& \multicolumn{1}{c}{SM2}   & \multicolumn{1}{c}{SM3}
& \multicolumn{1}{c}{SM4}   & \multicolumn{1}{c}{PNM1}
& \multicolumn{1}{c}{PNM2}  & \multicolumn{1}{c}{MIX1}
& \multicolumn{1}{c}{MIX2}  & \multicolumn{1}{c}{MIX3} 
& \multicolumn{1}{c}{MIX4}  & \multicolumn{1}{c}{MIX5}
& \multicolumn{1}{l}{Model} & \multicolumn{1}{c}{SM1}
& \multicolumn{1}{c}{SM2}   & \multicolumn{1}{c}{SM3}
& \multicolumn{1}{c}{SM4}   & \multicolumn{1}{c}{PNM1}
& \multicolumn{1}{c}{PNM2}  & \multicolumn{1}{c}{MIX1}
& \multicolumn{1}{c}{MIX2}  & \multicolumn{1}{c}{MIX3}
& \multicolumn{1}{c}{MIX4}  & \multicolumn{1}{c}{MIX5} \\
\hline 
\endfirsthead
\multicolumn{24}{c}%
{\tablename\ \thetable{} -- continued from previous page} \\
\hline\hline
\multicolumn{1}{l}{Model}   & \multicolumn{1}{c}{SM1}
& \multicolumn{1}{c}{SM2}   & \multicolumn{1}{c}{SM3}
& \multicolumn{1}{c}{SM4}   & \multicolumn{1}{c}{PNM1}
& \multicolumn{1}{c}{PNM2}  & \multicolumn{1}{c}{MIX1}
& \multicolumn{1}{c}{MIX2}  & \multicolumn{1}{c}{MIX3} 
& \multicolumn{1}{c}{MIX4}  & \multicolumn{1}{c}{MIX5}
& \multicolumn{1}{l}{Model} & \multicolumn{1}{c}{SM1}
& \multicolumn{1}{c}{SM2}   & \multicolumn{1}{c}{SM3}
& \multicolumn{1}{c}{SM4}   & \multicolumn{1}{c}{PNM1}
& \multicolumn{1}{c}{PNM2}  & \multicolumn{1}{c}{MIX1}
& \multicolumn{1}{c}{MIX2}  & \multicolumn{1}{c}{MIX3}
& \multicolumn{1}{c}{MIX4}  & \multicolumn{1}{c}{MIX5} \\
\hline 
\endhead
\hline
\multicolumn{24}{l}{{Continued on next page}} \\ 
\hline
\endfoot
\hline\hline
\endlastfoot
BSk1 & + & + & + & + & + & - & - & - & - & + & -  & GS1 & + & + & - & + & + & +
& - & + & - & + & +  \\ 
BSk2 & + & + & + & + & + & - & - & - & - & + & -  & GS2 & - & + & - & - & + & -
& - & - & - & + & -  \\ 
BSk2' & + & + & + & + & + & - & - & - & - & + & -  & GS3 & - & - & - &  -  & + &
- & - & - & + & + & -  \\ 
BSk3 & + & + & + & + & + & - & - & - & - & + & -  & GS4 & + & + & - & - & + & -
& - & - & - & - & +  \\ 
BSk4 & + & + & + & + & + & - & - & - & - & + & -  & GS5 & - & + & - & - & + & -
& - & - & - & - & +  \\ 
BSk5 & + & + & + & + & + & - & - & - & - & + & -  & GS6 & - & - & - & - & + & -
& - & - & - & - & -  \\ 
BSk6 & + & + & + & + & + & - & - & - & - & + & +  & GSkI & + & + & + & + & + & +
& + & + & -$^{\dag}$ & + & +  \\ 
BSk7 & + & + & + & + & + & - & - & - & - & + & +  & GSkII & + & + & + & + & + &
+ & + & + & -$^{\dag}$ & + & +  \\ 
BSk8 & + & + & + & + & + & - & - & - & - & + & +  & KDE & + & + & + & + & + & +
& + & + & -$^{\dag}$ & + & +  \\ 
BSk9 & + & + & + & + & + & - & + & - & - & + & +  & KDE0v & + & + & + & + & + &
+ & + & + & -$^{\dag}$ & + & +  \\ 
BSk10 & + & + & - & + & + & - & + & - & - & + & +  & KDE0v1 & + & + & + & + & +
& + & + & + & -$^{\dag}$ & + & +  \\ 
BSk11 & + & + & - & + & + & - & + & - & - & + & +  & LNS & + & + & + & + & + & +
& + & + & + & + & +  \\ 
BSk12 & + & + & - & + & + & - & + & - & - & + & +  & MSk1 & + & + & + & + & + &
- & + & - & - & + & +  \\ 
BSk13 & + & + & - & + & + & - & + & - & - & + & +  & MSk2 & + & + & + & + & + &
- & + & - & - & + & +  \\ 
BSk14 & + & + & - & + & + & + & + & + & - & + & +  & MSk3 & + & + & + & + & + &
- & - & - & - & + & -  \\ 
BSk15 & + & + & - & + & + & - & + & - & - & + & +  & MSk4 & + & + & + & + & + &
- & - & - & - & + & -  \\ 
BSk16 & + & + & - & + & + & - & + & - & - & + & +  & MSk5 & + & + & + & + & + &
- & - & - & - & + & -  \\ 
BSk17 & + & + & - & + & + & - & + & - & - & + & +  & MSk5* & + & + & - & + & - &
- & - & - & - & + & -  \\ 
BSk18 & + & + & - & + & + & - & + & - & - & + & +  & MSk6 & + & + & + & + & + &
- & - & - & - & + & -  \\ 
BSk19 & + & + & - & + & + & - & + & - & - & + & -  & MSk7 & + & + & + & + & + &
- & - & - & - & + & -  \\ 
BSk20 & + & + & - & + & + & + & + & - & - & + & -  & MSk8 & + & + & + & + & + &
- & - & - & - & + & -  \\ 
BSk21 & + & + & - & + & + & - & + & + & - & + & + & MSk9 & + & + & + & + & + & -
& - & - & - & + & -  \\ 
E & - & - & - & - & - & - & - & - & + & - & -  & MSkA & - & - & - & - & + & - &
+ & + & + & + & +  \\ 
Es & + & + & - & + & - & - & - & - & - & - & -  & MSL0 & + & + & + & + & + & + &
+ & + & -$^{\dag}$ & + & +  \\ 
f- & + & + & + & + & - & + & + & + & - & + & +  & NRAPR & + & + & + & + & + & +
& + & + & + & + & +  \\ 
f+ & + & + & + & + & - & + & + & + & - & + & -  & PRC45 & - & - & - & - & - & -
& - & - & - & - & +  \\ 
f0 & + & + & + & + & - & + & + & + & - & + & +  & RATP & + & + & - & + & + & - &
- & - & - & + & -  \\ 
FPLyon & + & + & + & + & + & - & + & + & - & + & +  & Rs & + & + & - & + & - & +
& + & - & + & - & +  \\ 
Gs & + & + & - & + & - & + & + & - & + & - & +  & Sefm068 & + & + & - & + & - &
- & - & - & - & - & +  \\ 
Sefm074 & + & + & - & + & - & + & + & - & + & - & +  & SkM & + & + & + & + & + &
- & + & + & - & + & +  \\ 
Sefm081 & + & + & - & + & - & - & + & - & + & - & +  & SkM* & + & + & + & + & +
& - & + & + & - & + & +  \\ 
Sefm09 & + & + & - & + & - & - & - & + & - & - & +  & SkM1 & + & + & + & + & - &
- & - & - & - & - & -  \\ 
Sefm1 & + & + & - & + & - & - & - & + & - & + & +  & SkMP & + & + & + & + & - &
- & - & + & - & + & +  \\ 
SGI & - & + & - & + & + & - & - & + & - & + & +  & SkO & + & + & + & + & - & - &
+ & - & + & - & +  \\ 
SGII & + & + & + & + & + & - & - & - & - & + & -  & SkO' & + & + & + & + & + &
-$^{\dag}$ & + & + & + & + & +  \\ 
SGOI & - & - & - & - & - & - & - & - & - & + & +  & SkP & + & + & + & + & + & -
& + & - & - & + & -  \\ 
SGOII & + & + & - & + & - & - & - & - & - & - & +  & SKRA & + & + & + & + & + &
+ & + & + & -$^{\dag}$ & + & +  \\ 
SI & - & - & - & - & - & - & - & - & + & + & -  & SkS1 & + & + & + & + & + & - &
- & - & - & + & -  \\ 
SII & - & - & - & - & + & + & + & + & + & + & -  & SkS2 & + & + & + & + & + & -
& - & - & + & + & -  \\ 
SIII & - & - & - & - & + & - & - & - & + & + & -  & SkS3 & + & + & + & + & - & -
& - & + & + & + & -  \\ 
SIII* & - & - & - & - & + & - & + & - & + & + & +  & SkS4 & + & + & + & + & + &
- & - & - & - & + & -  \\ 
SIV & - & - & - & - & + & - & + & + & + & + & -  & SkSC1 & + & + & + & + & - & -
& - & - & - & + & -  \\ 
Sk1' & - & - & - & - & + & + & - & - & + & + & +  & SkSC2 & + & + & + & + & + &
- & - & - & - & + & -  \\ 
SK255 & + & + & - & + & + & + & - & - & + & - & +  & SkSC3 & + & + & + & + & - &
- & - & - & - & + & -  \\ 
SK272 & - & + & - & + & + & + & - & - & + & - & +  & SkSC4 & + & + & + & + & - &
- & - & - & - & + & -  \\ 
SkA & - & + & - & + & + & - & + & + & + & + & +  & SkSC4o & + & + & + & + & - &
- & - & - & - & - & -  \\ 
Ska25s20 & + & + & + & + & + & + & + & + & + & + & +  & SkSC5 & + & + & + & + &
- & - & + & - & - & - & -  \\ 
Ska35s15 & + & + & - & + & + & - & + & - & - & + & +  & SkSC6 & + & + & + & + &
+ & - & - & - & - & + & -  \\ 
Ska35s20 & + & + & -$^{\dag}$ & + & + & + & + & + & + & + & +  & SkSC10 & + & +
& + & + & + & - & - & - & - & + & +  \\ 
Ska35s25 & + & + & - & + & + & + & - & - & + & - & +  & SkSC11 & + & + & + & + &
- & - & - & - & - & + & -  \\ 
Ska45s20 & - & + & - & + & + & - & + & + & + & + & +  & SkSC14 & + & + & + & + &
+ & - & + & - & - & + & +  \\ 
SkB & - & + & - & + & - & - & - & + & - & + & -  & SkSC15 & + & + & + & + & + &
- & - & - & - & + & -  \\ 
SkI1 & + & + & - & + & - & - & - & - & + & - & +  & SkSP.1 & + & + & + & + & + &
- & - & - & - & + & -  \\ 
SkI2 & + & + & - & + & - & - & + & - & + & - & +  & SkT & - & - & - & - & + & +
& + & - & + & - & +  \\ 
SkI3 & + & + & - & + & + & - & + & - & + & - & +  & SkT1 & + & + & -$^{\dag}$ &
+ & + & + & + & + & + & + & +  \\ 
SkI4 & + & + & - & + & + & - & - & + & - & + & +  & SkT2 & + & + & -$^{\dag}$ &
+ & + & + & + & + & + & + & +  \\ 
SkI5 & + & + & - & + & - & - & - & - & + & - & +  & SkT3 & + & + & -$^{\dag}$ &
+ & + & + & + & + & + & + & +  \\ 
SkI6 & + & + & - & + & + & - & - & + & - & + & +  & SkT4 & + & + & + & + & + & +
& - & - & + & - & +  \\ 
SkT5 & + & + & + & + & - & + & - & - & + & - & +  & SLy0 & + & + & + & + & + & +
& + & + & -$^{\dag}$ & + & +  \\ 
SkT6 & + & + & - & + & + & - & - & - & - & + & +  & SLy1 & + & + & + & + & + & +
& + & + & -$^{\dag}$ & + & +  \\ 
SkT7 & + & + & - & + & + & - & - & - & - & + & -  & SLy2 & + & + & + & + & + & +
& + & + & -$^{\dag}$ & + & +  \\ 
SkT8 & + & + & - & + & + & - & - & - & - & + & +  & SLy230a & + & + & + & + & -
& + & + & + & - & + & +  \\ 
SkT9 & + & + & - & + & + & - & - & - & - & + & +  & SLy230b & + & + & + & + & +
& + & + & + & -$^{\dag}$ & + & +  \\ 
SkT1* & + & + & -$^{\dag}$ & + & + & + & + & + & + & + & +  & SLy3 & + & + & + &
+ & + & + & + & + & -$^{\dag}$ & + & +  \\ 
SkT3* & + & + & -$^{\dag}$ & + & + & + & + & + & + & + & +  & SLy4 & + & + & + &
+ & + & + & + & + & -$^{\dag}$ & + & +  \\ 
SkT1a & + & + & -$^{\dag}$ & + & + & + & + & + & + & + & +  & SLy5 & + & + & + &
+ & + & + & + & + & -$^{\dag}$ & + & +  \\ 
SkT2a & + & + & -$^{\dag}$ & + & + & + & + & + & + & + & +  & SLy6 & + & + & + &
+ & + & + & + & + & -$^{\dag}$ & + & +  \\ 
SkT3a & + & + & -$^{\dag}$ & + & + & + & + & + & + & + & +  & SLy7 & + & + & + &
+ & + & + & + & + & -$^{\dag}$ & + & +  \\ 
SkT4a & + & + & + & + & + & + & - & - & + & - & +  & SLy8 & + & + & + & + & + &
+ & + & + & -$^{\dag}$ & + & +  \\ 
SkT5a & + & + & + & + & - & + & - & - & + & - & +  & SLy9 & + & + & + & + & + &
+ & + & + & -$^{\dag}$ & + & +  \\ 
SkT6a & + & + & - & + & + & - & - & - & - & + & +  & SLy10 & + & + & + & + & - &
+ & + & - & - & + & +  \\ 
SkT7a & + & + & - & + & + & - & - & - & - & + & -  & SQMC1 & - & - & - & - & - &
- & - & - & + & + & -  \\ 
SkT8a & + & + & - & + & + & - & - & - & - & + & +  & SQMC2 & - & - & - & - & - &
- & - & - & + & + & -  \\ 
SkT9a & + & + & - & + & + & - & - & - & - & + & +  & SQMC3 & - & - & - & - & - &
+ & - & - & - & + & +  \\ 
SkTK & + & + & - & + & - & - & - & + & + & + & -  & SQMC600 & + & + & + & + & +
& - & + & + & + & + & -  \\ 
SKX & - & + & - & + & + & - & + & - & + & + & -  & SQMC650 & + & + & + & + & + &
+ & + & + & + & + & +  \\ 
SKXce & - & + & - & + & + & - & + & - & + & + & -  & SQMC700 & + & + & + & + & +
& + & + & + & + & + & +  \\ 
SKXm & + & + & - & + & + & - & + & - & + & + & -  & SQMC750 & + & + & - & + & +
& - & + & + & + & + & +  \\ 
Skxs15 & + & + & + & + & + & - & + & - & - & + & + & SSk & + & + & + & + & + & +
& + & + & -$^{\dag}$ & + & +  \\ 
Skxs20 & + & + & + & + & + & + & -$^{\dag}$ & + & + & + & + & SV & - & - & - & -
& + & - & + & - & + & - & -  \\ 
Skxs25 & + & + & + & + & - & - & - & - & + & - & + & SV-bas & + & + & + & + & +
& - & + & - & - & + & -  \\ 
Skz-1 & + & + & + & + & + & - & + & + & + & + & -  & SV-min & + & + & + & + & +
& - & + & + & - & + & +  \\ 
Skz0 & + & + & + & + & + & - & + & - & + & + & -  & SVI & - & - & - & - & - & -
& - & - & + & + & -  \\ 
Skz1 & + & + & + & + & + & - & + & - & - & + & -  & SVII & - & - & - & - & - & -
& - & - & + & + & -  \\ 
Skz2 & + & + & + & + & - & - & + & - & - & + & -  & SV-K218 & + & + & + & + & +
& - & + & - & - & + & -  \\ 
Skz3 & + & + & + & + & - & - & + & - & - & + & -  & SV-K226 & + & + & + & + & +
& - & + & - & - & + & -  \\ 
Skz4 & + & + & + & + & - & - & + & - & - & - & +  & SV-K241 & + & + & - & + & +
& - & + & - & - & + & -  \\ 
SV-kap00 & + & + & + & + & + & - & + & - & - & + & +  & T41 & + & + & + & + & +
& + & + & + & -$^{\dag}$ & + & +  \\ 
SV-kap02 & + & + & + & + & + & - & + & - & - & + & +  & T42 & + & + & + & + & +
& + & + & + & -$^{\dag}$ & + & +  \\ 
SV-kap06 & + & + & + & + & + & - & + & - & + & + & -  & T43 & + & + & + & + & +
& + & + & + & -$^{\dag}$ & + & +  \\ 
SV-mas07 & + & + & - & + & + & + & + & + & - & + & +  & T44 & + & + & + & + & +
& + & + & + & -$^{\dag}$ & + & +  \\ 
SV-mas08 & + & + & + & + & + & - & + & + & - & + & +  & T45 & + & + & + & + & +
& + & + & + & -$^{\dag}$ & + & +  \\ 
SV-mas10 & + & + & + & + & + & - & + & - & + & + & -  & T46 & + & + & + & + & +
& + & + & + & -$^{\dag}$ & + & +  \\ 
SV-sym28 & + & + & - & + & + & - & - & - & - & + & -  & T51 & + & + & + & + & +
& + & + & + & -$^{\dag}$ & + & +  \\ 
SV-sym32 & + & + & + & + & + & + & + & + & + & + & +  & T52 & + & + & + & + & +
& + & + & + & -$^{\dag}$ & + & +  \\ 
SV-sym34 & + & + & + & + & - & - & + & - & + & + & +  & T53 & + & + & + & + & +
& + & + & + & -$^{\dag}$ & + & +  \\ 
SV-tls & + & + & + & + & + & - & + & - & - & + & -  & T54 & + & + & + & + & + &
+ & + & + & -$^{\dag}$ & + & +  \\ 
T & + & + & - & + & + & - & - & - & - & + & +  & T55 & + & + & + & + & + & + & +
& + & -$^{\dag}$ & + & +  \\ 
T11 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & T56 & + & + & + & +
& + & + & + & + & -$^{\dag}$ & + & +  \\ 
T12 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & T61 & + & + & + & +
& + & + & + & + & -$^{\dag}$ & + & +  \\ 
T13 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & T62 & + & + & + & +
& + & + & + & + & -$^{\dag}$ & + & +  \\ 
T14 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & T63 & + & + & + & +
& + & + & + & + & -$^{\dag}$ & + & +  \\ 
T15 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & T64 & + & + & + & +
& + & + & + & + & -$^{\dag}$ & + & +  \\ 
T16 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & T65 & + & + & + & +
& + & + & + & + & -$^{\dag}$ & + & +  \\ 
T21 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & T66 & + & + & + & +
& + & + & + & + & -$^{\dag}$ & + & +  \\ 
T22 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & v070 & + & + & + & +
& + & - & - & - & - & + & -  \\ 
T23 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & v075 & + & + & + & +
& + & - & - & - & - & + & -  \\ 
T24 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & v080 & + & + & + & +
& + & - & - & - & - & + & -  \\ 
T25 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & v090 & + & + & + & +
& + & - & - & - & - & + & -  \\ 
T26 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & v100 & + & + & + & +
& + & - & - & - & - & + & -  \\ 
T31 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & v105 & + & + & + & +
& + & - & - & - & - & + & -  \\ 
T32 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & v110 & + & + & + & +
& + & - & - & - & - & + & -  \\ 
T33 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & Z & - & - & - & - &
- & - & - & - & - & - & +  \\ 
T34 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & ZR1a & - & - & - & -
& + & - & - & - & - & - & +  \\ 
T35 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & ZR1b & - & - & - & -
& + & - & - & - & - & - & +  \\ 
T36 & + & + & + & + & + & + & + & + & -$^{\dag}$ & + & +  & ZR1c & - & - & - & -
& - & - & + & - & + & + & -  \\ 
ZR2a & - & - & - & - & + & - & - & - & - & - & +  & ZR3b & - & + & + & + & - & -
& - & - & - & - & +  \\ 
ZR2b & - & - & - & - & + & - & - & - & - & - & +  & ZR3c & - & + & + & + & - & -
& - & - & - & - & +  \\ 
ZR2c & - & - & - & - & - & - & - & - & - & + & -  & Zs & + & + & - & + & - & - &
- & - & - & - & -  \\ 
ZR3a & - & + & + & + & - & - & - & - & - & - & +  & Zs* & + & + & - & + & - & -
& - & - & - & - & -  \\ 
\end{longtable}
\pagebreak
\endgroup
\end{landscape}

\newpage
\begingroup
\centering
\squeezetable
\begin{longtable}{lrrccccrrrrr}
\caption{List of the Skyrme parameterizations and their compliance with
macroscopic constraints used in this work. For SM1, SM2 and MIX1-5 we give the
standard deviation; the constraint is satisfied if the standard deviation is
less of equal one. For SM3, SM4, PNM1 and PNM2 we give the fraction of full
density range in \% in which the constraint is not satisfied. Letter L (H)
indicates that the Skyrme prediction starts to fail in the beginning (end) of
the density range. No indication of letters means that the model fails in the
middle of the density range. For models that fail in $100\%$, the letter U (D)
indicates that its curve is above (below) the band defined by the constraint.
The $^\dag$ symbol marks a constraint which is the only one which is not
satisfied (out of 11) by a particular Skyrme parameterization. For more details
see text.}
\label{tab:const-num} \\
\hline\hline
\multicolumn{1}{l}{Model}         & \multicolumn{1}{r}{SM1}
& \multicolumn{1}{r}{SM2}         & \multicolumn{1}{c}{SM3($\%$)}
& \multicolumn{1}{c}{SM4($\%$)}   & \multicolumn{1}{c}{PNM1($\%$)}
& \multicolumn{1}{c}{PNM2($\%$)}  & \multicolumn{1}{r}{MIX1} 
& \multicolumn{1}{r}{MIX2}        & \multicolumn{1}{r}{MIX3} 
& \multicolumn{1}{r}{MIX4}        & \multicolumn{1}{r}{MIX5} \\
\hline 
\endfirsthead
\multicolumn{12}{c}%
{\tablename\ \thetable{} -- continued from previous page} \\
\hline\hline
\multicolumn{1}{l}{Model}         & \multicolumn{1}{r}{SM1}
& \multicolumn{1}{r}{SM2}         & \multicolumn{1}{c}{SM3($\%$)}
& \multicolumn{1}{c}{SM4($\%$)}   & \multicolumn{1}{c}{PNM1($\%$)}
& \multicolumn{1}{c}{PNM2($\%$)}  & \multicolumn{1}{r}{MIX1} 
& \multicolumn{1}{r}{MIX2}        & \multicolumn{1}{r}{MIX3} 
& \multicolumn{1}{r}{MIX4}        & \multicolumn{1}{r}{MIX5} \\
\hline 
\endhead
\hline
\multicolumn{12}{r}{{Continued on next page}} \\ 
\hline
\endfoot
\hline\hline
\endlastfoot
BSk1 & 0.04 & -0.63 & 0 & 0 & 0 &  100D & -1.88 & -2.82 & 1.30 & 0.69 & 1.70 \\ 
BSk2 & 0.12 & -0.64 & 0 & 0 & 0 &  100D & -1.80 & -2.78 & 1.21 & 0.69 & 3.80 \\ 
BSk2' & 0.11 & -0.64 & 0 & 0 & 0 &  100D & -1.80 & -2.79 & 1.21 & 0.69 & 3.90
\\ 
BSk3 & 0.16 & -0.64 & 0 & 0 & 0 &  100D & -1.83 & -2.85 & 1.18 & 0.69 & 4.40 \\ 
BSk4 & 0.23 & -0.67 &  2.0L & 0 & 0 &  100D & -1.80 & -2.53 & 1.26 & 0.54 & 2.00
\\ 
BSk5 & 0.24 & -0.66 &  2.7L & 0 & 0 &  100D & -1.52 & -2.03 & 1.19 & 0.31 & 1.20
\\ 
BSk6 & -0.03 & -0.66 & 0 & 0 & 0 &  100D & -1.80 & -2.29 & 1.43 & 0.54 & 0.90
\\ 
BSk7 & -0.02 & -0.66 & 0 & 0 & 0 &  100D & -1.80 & -2.22 & 1.43 & 0.54 & 0.80
\\ 
BSk8 & 0.01 & -0.66 & 0 & 0 &  2.4 &  100D & -1.80 & -2.40 & 1.44 & 0.62 & 0.90
\\ 
BSk9 & 0.04 & -0.65 & 0 & 0 & 0 & 67.8L & -1.00 & -1.09 & 1.26 & 0.00 & 0.30 \\ 
BSk10 & 0.29 & -0.66 &  9.6L & 0 & 0 &  100D & -1.00 & -1.15 & 1.06 & -0.08 &
0.80 \\ 
BSk11 & 0.27 & -0.66 &  7.0L & 0 & 0 &  100D & -1.00 & -1.09 & 1.06 & -0.08 &
0.70 \\ 
BSk12 & 0.27 & -0.66 &  6.9L & 0 & 0 &  100D & -1.00 & -1.11 & 1.06 & -0.08 &
0.80 \\ 
BSk13 & 0.27 & -0.66 &  7.0L & 0 & 0 &  100D & -1.00 & -1.07 & 1.06 & -0.15 &
0.70 \\ 
BSk14 & 0.31 & -0.68 & 11.4L & 0 & 0 & 0.0 & -1.00 & -0.78 & 1.12 & -0.23 & 0.60
\\ 
BSk15 & 0.39 & -0.67 & 14.6L & 0 & 0 &  100D & -1.00 & -1.36 & 1.14 & 0.08 &
0.80 \\ 
BSk16 & 0.39 & -0.67 & 14.0L & 0 & 0 &  100D & -1.00 & -1.28 & 1.14 & 0.00 &
0.70 \\ 
BSk17 & 0.39 & -0.67 & 14.0L & 0 & 0 &  100D & -1.00 & -1.21 & 1.14 & 0.00 &
0.70 \\ 
BSk18 & 0.39 & -0.67 & 14.1L & 0 & 0 &  100D & -1.00 & -1.21 & 1.15 & 0.00 &
0.70 \\ 
BSk19 & 0.24 & -0.80 & 23.6L & 0 & 0 &  100D & -1.00 & -1.45 & 1.15 & 0.15 &
1.90 \\ 
BSk20 & 0.38 & -0.84 & 30.6L & 0 & 0 & 0.0 & -1.00 & -1.15 & 1.28 & 0.08 & 1.30
\\ 
BSk21 & 0.53 & -0.85 & 33.4L & 0 & 0 & 17.1L & -1.00 & -0.64 & 1.55 & 0.00 &
0.70 \\ 
E &  3.45 & -1.27 &  100U &  100U &  100U &  100D & -1.94 & -4.96 & 0.91 & 1.46
& -1.20 \\ 
Es & 0.62 & -0.70 & 29.2L & 0 &  100U &  100D & -2.42 & -5.27 & 1.43 & 2.00 &
-1.20 \\ 
f- & 0.00 & -0.59 & 0 & 0 & 15.4L/11.2H & 0 & -0.20 & -0.79 & 1.42 & 0.00 & 0.10
\\ 
f+ & 0.00 & -0.59 & 0 & 0 & 19.0L/25.8H & 0 & -0.20 & -0.91 & 1.40 & 0.08 & 1.10
\\ 
f0 & 0.00 & -0.59 & 0 & 0 & 16.8L/18.8H & 0 & -0.20 & -0.87 & 1.41 & 0.08 & 0.70
\\ 
FPLyon & -0.43 & -0.60 & 0 & 0 & 0 &  8.2L & -0.63 & -0.85 & 1.30 & -0.08 & 0.20
\\ 
Gs & 0.24 & -0.70 &  7.8L & 0 & 90.2H & 0 & -0.55 & 1.96 & 0.81 & -1.46 & 0.40
\\ 
GS1 & 0.17 & 0.22 & 92.3H & 0.7H & 0 & 0 & -1.46 & -0.43 & 1.96 & -0.38 & 0.20
\\ 
GS2 &  2.34 & -0.76 & 50.5L & 43.6L/16.6 & 0 & 11.8L & -2.62 & -1.54 & 1.18 &
-0.08 & 1.30 \\ 
GS3 &  5.66 & -2.26 &  100U &  100U & 0 &  100D & -4.40 & -3.25 & 0.93 & 0.46 &
93.00 \\ 
GS4 & 0.17 & 0.29 &  100D & 10.9H & 0 &  100D & -7.87 & -4.26 & 2.32 & 2.23 &
1.00 \\ 
GS5 &  2.31 & -0.68 & 40.9L & 31.4L/5.2 & 0 &  100D & -5.52 & -3.90 & 1.72 &
1.23 & -0.90 \\ 
GS6 &  5.70 & -2.17 &  100U &  100U & 0 &  100D & -7.27 & -5.61 & 1.92 & 2.54 &
-1.30 \\ 
GSkI & 0.01 & -0.59 & 0 & 0 & 0 &   0.7L & -0.19 & 0.30 & 1.04$^{\dag}$ & -0.62
& 0.20 \\ 
GSkII & 0.11 & -0.60 & 0 & 0 & 0 &  4.0 & -0.80 & -0.52 & 1.03$^{\dag}$ & -0.38
& 0.90 \\ 
KDE & -0.20 & -0.64 & 0 & 0 & 0 & 0 & -0.21 & -0.92 & 1.27$^{\dag}$ & 0.00 &
0.30 \\ 
KDE0v & -0.04 & -0.65 & 0 & 0 & 0 & 0 & 0.19 & -0.71 & 1.15$^{\dag}$ & -0.08 &
0.40 \\ 
KDE0v1 & -0.08 & -0.63 & 0 & 0 & 0 & 0 & 0.83 & -0.18 & 1.05$^{\dag}$ & -0.23 &
0.30 \\ 
LNS & -0.64 & -0.63 & 0 & 0 & 0 & 0 & 0.37 & 0.19 & 0.94 & -0.54 & 0.60 \\ 
MSk1 & 0.12 & -0.64 & 0.0 & 0 & 0 &  100D & -1.00 & -1.34 & 1.12 & 0.00 & 0.40
\\ 
MSk2 & 0.06 & -0.63 & 0.0 & 0 & 0 &  100D & -1.00 & -1.37 & 1.12 & 0.08 & 0.40
\\ 
MSk3 & 0.11 & -0.64 & 0.0 & 0 & 0 &  100D & -1.80 & -2.83 & 1.30 & 0.77 & 2.00
\\ 
MSk4 & 0.04 & -0.63 & 0.0 & 0 & 0 &  100D & -1.80 & -2.82 & 1.29 & 0.69 & 1.70
\\ 
MSk5 & 0.04 & -0.63 & 0.0 & 0 & 0 &  100D & -1.80 & -2.80 & 1.29 & 0.69 & 1.60
\\ 
MSk5* & 0.46 & -0.71 & 14.9L & 0 &  6.4H &  100D & -1.80 & -2.83 & 1.25 & 0.69 &
5.40 \\ 
MSk6 & 0.04 & -0.63 & 0.0 & 0 & 0 &  100D & -1.80 & -2.69 & 1.29 & 0.69 & 1.30
\\ 
MSk7 & 0.04 & -0.63 & 0.0 & 0 & 0 &  100D & -1.82 & -2.70 & 1.29 & 0.69 & 1.30
\\ 
MSk8 & -0.02 & -0.62 & 0 & 0 & 0 &  100D & -1.83 & -2.76 & 1.29 & 0.69 & 1.30
\\ 
MSk9 & 0.11 & -0.64 & 0 & 0 & 0 &  100D & -1.80 & -2.65 & 1.29 & 0.62 & 1.30 \\ 
MSkA &  2.78 & -1.12 &  100U &  100U & 0 & 48.4L & -0.86 & -0.05 & 0.58 & -0.62
& 0.70 \\ 
MSL0 & 0.00 & -0.64 & 0 & 0 & 0 & 0 & -1.00 & 0.11 & 1.06$^{\dag}$ & -0.69 &
0.60 \\ 
NRAPR & -0.14 & -0.67 & 0 & 0 & 0 & 0 & 0.11 & 0.09 & 0.93 & -0.54 & 0.80 \\ 
PRC45 &  4.59 & -1.73 &  100U &  100U & 26.0H &  100U &  7.40 & 4.64 & -1.91 &
-1.31 & 0.10 \\ 
RATP & 0.32 & -0.70 & 16.3L & 0 & 0 &  100D & -1.30 & -1.42 & 1.17 & 0.08 & 1.70
\\ 
Rs & 0.25 & -0.70 &  8.4L & 0 & 86.4H & 0 & -0.67 & 1.58 & 0.85 & -1.31 & 0.50
\\ 
Sefm068 & 0.34 & -0.71 & 17.8L & 0.0 & 88.6H &  100U & 22.43 & 10.91 & -3.22 &
-1.38 & 0.20 \\ 
Sefm074 & 0.34 & -0.70 & 17.2L & 0.0 & 65.4 & 0.0 & 0.36 & 1.71 & 0.67 & -1.23 &
0.50 \\ 
Sefm081 & 0.23 & -0.69 & 12.6L & 0.0 & 80.2 & 15.4L & -0.70 & 1.19 & 0.87 &
-1.15 & 0.50 \\ 
Sefm09 & 0.34 & -0.70 & 17.3L & 0.0 & 80.2H & 59.4L & -1.89 & 0.66 & 1.07 &
-1.08 & 0.50 \\ 
Sefm1 & 0.34 & -0.71 & 17.8L & 0.0 & 80.8H & 38.8L & -3.08 & 0.09 & 1.28 & -1.00
& 0.50 \\ 
SGI &  1.06 & -0.80 & 37.6L & 0 & 0 & 52.6L & -1.67 & 0.33 & 1.05 & -0.85 & 0.70
\\ 
SGII & -0.51 & -0.64 & 0 & 0 & 0 &  100D & -2.27 & -1.13 & 1.35 & -0.15 & 1.10
\\ 
SGOI &  4.39 & -1.47 &  100U &  100U & 10.0L/46.4H &  100U &  5.08 & 2.32 &
-1.02 & -0.92 & 0.70 \\ 
SGOII & 0.78 & -0.71 & 41.7L & 0.0 &  100U &  100U & 24.59 & 10.45 & -3.57 &
-1.23 & 0.30 \\ 
SI &  4.68 & -1.70 &  100U &  100U & 10.0/71.2H &  100D & -1.30 & -3.15 & 0.50 &
0.54 & 25.20 \\ 
SII &  3.71 & -1.43 &  100U &  100U & 0 & 0 & 0.66 & -0.44 & -0.01 & -0.46 &
1.20 \\ 
SIII &  4.18 & -1.60 &  100U &  100U & 0 &  100D & -1.74 & -2.67 & 0.57 & 0.31 &
4.10 \\ 
SIII* &  4.37 & -1.62 &  100U &  100U & 0.0 &  100D & -0.21 & -1.63 & 0.14 &
-0.08 & 1.00 \\ 
SIV &  3.15 & -1.26 &  100U &  100U & 0 & 54.7L & -0.51 & 0.31 & 0.32 & -0.77 &
1.30 \\ 
Sk1' &  4.68 & -1.70 &  100U &  100U & 0 & 0 & -1.26 & -1.26 & 0.41 & -0.23 &
0.90 \\ 
SK255 & 0.83 & -0.70 & 28.7L & 0 & 0 & 0.0 &  1.96 & 2.06 & 0.35 & -1.15 & 0.50
\\ 
SK272 &  1.38 & -0.79 & 45.1L & 0 & 0 & 0.0 &  1.96 & 1.87 & 0.26 & -1.08 & 0.50
\\ 
SkA &  1.11 & -0.80 & 39.6L & 0 & 0 & 42.7L & 0.16 & 0.92 & 0.64 & -0.92 & 0.80
\\ 
Ska25s20 & -0.31 & -0.57 & 0 & 0 & 0 & 0 & 0.51 & 0.32 & 0.95 & -0.54 & 0.20 \\ 
Ska35s15 & 0.30 & -0.64 &  5.1L & 0 & 0 &  100D &  -.78 & -1.52 & 1.07 & 0.15 &
0.40 \\ 
Ska35s20 & 0.34 & -0.64 &  7.6L$^{\dag}$ & 0 & 0 & 0 & 0.43 & 0.38 & 0.82 &
-0.62 & 0.20 \\ 
Ska35s25 & 0.38 & -0.64 &  8.5L & 0 & 0 & 0 &  1.79 & 2.27 & 0.54 & -1.23 & 0.10
\\ 
Ska45s20 &  1.01 & -0.74 & 33.6L & 0 & 0 & 12.5L & 0.36 & 0.46 & 0.68 & -0.69 &
0.20 \\ 
SkB &  1.11 & -0.80 & 39.6L & 0 & 26.8 & 24.1L & -3.45 & -0.58 & 1.32 & -0.69 &
1.30 \\ 
SkI1 & 0.42 & -0.71 & 21.2L & 0 & 98.4H &  100U &  2.01 & 5.73 & 0.33 & -2.46 &
0.10 \\ 
SkI2 & 0.36 & -0.72 & 15.3L & 0 & 80.4H & 71.0L/15.5H & 0.35 & 2.57 & 0.81 &
-1.46 & 0.10 \\ 
SkI3 & 0.94 & -0.79 & 38.3L & 0 & 0 &  100U & 0.93 & 2.36 & 0.79 & -1.23 & 0.00
\\ 
SkI4 & 0.60 & -0.74 & 28.5L & 0 & 0 & 43.9L & -1.20 & 0.13 & 1.26 & -0.54 & 0.10
\\ 
SkI5 & 0.86 & -0.80 & 33.9L & 0 & 71.8 &  100U &  1.66 & 3.96 & 0.53 & -1.77 &
0.00 \\ 
SkI6 & 0.61 & -0.75 & 27.4L & 0 & 0.0 & 55.3L & -1.04 & 0.07 & 1.25 & -0.54 &
0.10 \\ 
SkM & -0.45 & -0.63 & 0 & 0 & 0 &  5.6 & -0.70 & -0.48 & 1.08 & -0.38 & 0.90 \\ 
SkM* & -0.45 & -0.63 & 0 & 0 & 0 &  100D & -0.99 & -0.68 & 1.12 & -0.31 & 1.00
\\ 
SkM1 & -0.45 & -0.63 & 0.0 & 0 &  100U &  100D & -2.93 & -5.19 & 1.68 & 2.15 &
-1.30 \\ 
SkMP & 0.03 & -0.72 & 0 & 0 & 40.0 & 55.2L & -1.04 & 0.68 & 1.02 & -0.92 & 0.70
\\ 
SkO & -0.22 & -0.61 & 0 & 0 & 64.0 & 57.1L & -0.21 & 1.17 & 0.96 & -1.08 & 0.30
\\ 
SkO' & -0.25 & -0.62 & 0 & 0 & 0 & 23.6L$^{\dag}$ & -0.22 & 0.61 & 1.00 & -0.77
& 0.30 \\ 
SkP & -0.97 & -0.53 & 0 & 0 & 0 &  100D & -1.00 & -2.13 & 1.15 & 0.38 & 2.30 \\ 
SKRA & -0.43 & -0.64 & 0 & 0 & 0 & 0 & -0.47 & -0.28 & 1.04$^{\dag}$ & -0.38 &
0.90 \\ 
SkS1 & -0.05 & -0.63 & 0 & 0 & 0 &  100D & -1.50 & -1.53 & 1.11 & 0.00 & 1.80
\\ 
SkS2 & -0.03 & -0.63 & 0 & 0 & 0 &  100D & -1.31 & -1.12 & 0.95 & -0.23 & 2.00
\\ 
SkS3 & -0.04 & -0.63 & 0 & 0 & 54.2 & 56.4H & -1.46 & -0.35 & 0.95 & -0.62 &
1.40 \\ 
SkS4 & -0.06 & -0.63 & 0 & 0 & 0.0 &  100D & -1.66 & -1.93 & 1.17 & 0.23 & 2.20
\\ 
SkSC1 & 0.15 & -0.64 &  2.5L & 0 & 20.0L/67.8H &  100D & -1.76 & -3.21 & 1.31 &
0.92 & 5.00 \\ 
SkSC2 & 0.17 & -0.64 &  3.4L & 0 & 0.0 &  100D & -3.10 & -2.61 & 1.49 & 0.62 &
1.30 \\ 
SkSC3 & 0.15 & -0.64 &  2.3L & 0 & 10.8H &  100D & -2.20 & -3.18 & 1.37 & 0.92 &
17.40 \\ 
SkSC4 & 0.16 & -0.64 &  2.7L & 0 &  100U &  100D & -1.48 & -3.34 & 1.27 & 1.00 &
-6.70 \\ 
SkSC4o & 0.16 & -0.64 &  3.0L & 0 &  100U &  100D & -2.20 & -3.76 & 1.39 & 1.23
& -1.50 \\ 
SkSC5 & 0.15 & -0.64 &  2.3L & 0 &  100U &  100D & -0.60 & -3.61 & 1.14 & 1.08 &
-2.00 \\ 
SkSC6 & 0.18 & -0.64 &  4.1L & 0 & 0 &  100D & -3.17 & -2.61 & 1.50 & 0.62 &
1.30 \\ 
SkSC10 & 0.20 & -0.63 &  4.9L & 0 & 0 &  100D & -3.87 & -2.16 & 1.60 & 0.31 &
0.70 \\ 
SkSC11 & 0.16 & -0.64 &  2.7L & 0 &  100U &  100D & -1.48 & -3.34 & 1.27 & 1.00
& -6.70 \\ 
SkSC14 & 0.18 & -0.64 &  4.1L & 0 & 0 &  100D & -1.00 & -1.38 & 1.12 & 0.08 &
0.40 \\ 
SkSC15 & 0.16 & -0.64 &  3.3L & 0 &  2.0H &  100D & -1.80 & -2.85 & 1.30 & 0.77
& 2.10 \\ 
SkSP.1 & 0.00 & -0.39 & 0 & 0 & 0 &  100D & -1.80 & -2.82 & 1.28 & 0.69 & 12.20
\\ 
SkT &  3.45 & -1.46 &  100U &  100U & 0 & 0 & 0.46 & 1.27 & -0.03 & -1.08 & 0.60
\\ 
SkT1 & 0.21 & -0.63 &  6.0L$^{\dag}$ & 0 & 0 & 0 & -0.19 & -0.10 & 0.96 & -0.46
& 0.30 \\ 
SkT2 & 0.19 & -0.63 &  5.4L$^{\dag}$ & 0 & 0 & 0 & -0.20 & -0.10 & 0.96 & -0.46
& 0.30 \\ 
SkT3 & 0.19 & -0.63 &  5.3L$^{\dag}$ & 0 & 0 & 0 & -0.40 & -0.15 & 0.99 & -0.46
& 0.30 \\ 
SkT4 & 0.18 & -0.63 & 0 & 0 & 0 & 0 &  1.10 & 1.97 & 0.68 & -1.15 & 0.10 \\ 
SkT5 & -0.94 & -0.53 & 0 & 0 & 90.2 & 0 &  1.80 & 2.25 & 0.84 & -1.23 & 0.10 \\ 
SkT6 & 0.20 & -0.63 &  5.3L & 0 & 0 &  100D & -1.01 & -1.51 & 1.13 & 0.08 & 0.50
\\ 
SkT7 & 0.19 & -0.66 &  7.0L & 0 & 0 &  100D & -1.19 & -1.49 & 1.13 & 0.08 & 1.20
\\ 
SkT8 & 0.19 & -0.66 &  7.2L & 0 & 0 &  100D & -1.03 & -1.35 & 1.18 & 0.08 & 0.60
\\ 
SkT9 & 0.16 & -0.66 &  5.1L & 0 & 0 &  100D & -1.10 & -1.35 & 1.19 & 0.08 & 0.60
\\ 
SkT1* & 0.30 & -0.62 & 11.7L$^{\dag}$ & 0 & 0 & 0 & -0.08 & -0.08 & 0.94 & -0.46
& 0.30 \\ 
SkT3* & 0.30 & -0.62 & 11.7L$^{\dag}$ & 0 & 0 & 0 & -0.21 & -0.09 & 0.96 & -0.46
& 0.30 \\ 
SkT1a & 0.21 & -0.63 &  6.0L$^{\dag}$ & 0 & 0 & 0 & -0.19 & -0.10 & 0.96 & -0.46
& 0.30 \\ 
SkT2a & 0.19 & -0.63 &  5.4L$^{\dag}$ & 0 & 0 & 0 & -0.20 & -0.10 & 0.96 & -0.46
& 0.30 \\ 
SkT3a & 0.19 & -0.63 &  5.3L$^{\dag}$ & 0 & 0 & 0 &  -.40 & -0.15 & 0.99 & -0.46
& 0.30 \\ 
SkT4a & 0.18 & -0.63 & 0 & 0 & 0 & 0 &  1.18 & 2.01 & 0.67 & -1.23 & 0.10 \\ 
SkT5a & -0.94 & -0.53 & 0 & 0 & 90.2 & 0 &  1.80 & 2.25 & 0.84 & -1.23 & 0.10
\\ 
SkT6a & 0.20 & -0.63 &  5.3L & 0 & 0 &  100D & -1.01 & -1.51 & 1.13 & 0.08 &
0.50 \\ 
SkT7a & 0.19 & -0.66 &  7.0L & 0 & 0 &  100D & -1.19 & -1.49 & 1.13 & 0.08 &
1.20 \\ 
SkT8a & 0.19 & -0.66 &  7.2L & 0 & 0 &  100D & -1.03 & -1.35 & 1.18 & 0.08 &
0.60 \\ 
SkT9a & 0.16 & -0.66 &  5.1L & 0 & 0 &  100D & -1.10 & -1.35 & 1.19 & 0.08 &
0.60 \\ 
SkTK & 0.78 & -0.71 & 41.7L & 0.0 & 10.0L/38.8H & 76.7L &  1.23 & -0.91 & 0.78 &
0.00 & 1.60 \\ 
SKX &  1.37 & -0.81 & 45.4L & 0 & 0 &  100D & -0.56 & -1.38 & 0.78 & 0.00 & 1.30
\\ 
SKXce &  1.27 & -0.81 & 43.3L & 0 & 0 &  100D & -0.94 & -1.36 & 0.84 & -0.08 &
1.30 \\ 
SKXm & 0.27 & -0.64 &  5.3L & 0 & 0 &  100D & -0.52 & -1.44 & 0.94 & 0.08 & 1.30
\\ 
Skxs15 & -0.96 & -0.55 & 0 & 0 & 0 &  100D &  -.25 & -2.29 & 1.20 & 0.15 & 0.50
\\ 
Skxs20 & -0.94 & -0.55 & 0 & 0 & 0 & 0 & 1.20$^{\dag}$ & 0.50 & 0.94 & -0.54 &
0.30 \\ 
Skxs25 & -0.90 & -0.55 & 0 & 0 & 30.2 & 5.3L/3.7 &  2.84 & 2.34 & 0.64 & -1.08 &
0.20 \\ 
Skz-1 & 0.00 & -0.67 & 0 & 0 & 0 & 65.1H & -0.20 & -0.21 & 0.74 & -0.54 & 1.60
\\ 
Skz0 & 0.00 & -0.67 & 0 & 0 & 0 &  100D & -0.20 & -1.27 & 0.87 & 0.00 & 2.30 \\ 
Skz1 & 0.00 & -0.67 & 0 & 0 & 0 &  100D & -0.20 & -1.68 & 1.04 & 0.23 & 2.10 \\ 
Skz2 & 0.00 & -0.67 & 0 & 0 &  100U &  100D & -0.20 & -2.29 & 1.20 & 0.62 & 2.50
\\ 
Skz3 & 0.00 & -0.67 & 0 & 0 &  100U &  100D & -0.20 & -2.50 & 1.38 & 0.77 & 1.30
\\ 
Skz4 & 0.00 & -0.67 & 0 & 0 &  100U &  100D & -0.20 & -2.90 & 1.55 & 1.08 &
-0.70 \\ 
SLy0 & -0.01 & -0.67 & 0 & 0 & 0 & 0 & -0.21 & -0.60 & 1.25$^{\dag}$ & -0.08 &
0.30 \\ 
SLy1 & -0.01 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.61 & 1.25$^{\dag}$ & -0.08 &
0.30 \\ 
SLy2 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.59 & 1.24$^{\dag}$ & -0.08 &
0.30 \\ 
SLy230a & 0.00 & -0.67 & 0 & 0 &  100U & 0 & -0.20 & -0.76 & 1.40 & 0.08 & -0.20
\\ 
SLy230b & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.67 & 1.25$^{\dag}$ & -0.08 &
0.30 \\ 
SLy3 & -0.02 & -0.67 & 0 & 0 & 0 & 0 & -0.21 & -0.70 & 1.26$^{\dag}$ & -0.08 &
0.30 \\ 
SLy4 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.67 & 1.25$^{\dag}$ & -0.08 &
0.30 \\ 
SLy5 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.55 & 1.24$^{\dag}$ & -0.15 &
0.30 \\ 
SLy6 & 0.00 & -0.68 & 0 & 0 & 0 & 0 & -0.22 & -0.59 & 1.25$^{\dag}$ & -0.08 &
0.30 \\ 
SLy7 & -0.01 & -0.68 & 0 & 0 & 0 & 0 & -0.20 & -0.61 & 1.25$^{\dag}$ & -0.08 &
0.30 \\ 
SLy8 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.60 & 1.25$^{\dag}$ & -0.08 &
0.30 \\ 
SLy9 & -0.01 & -0.70 & 0 & 0 & 0 & 0 & -0.21 & -0.17 & 1.23$^{\dag}$ & -0.31 &
0.20 \\ 
SLy10 & -0.01 & -0.68 & 0 & 0 & 18.8L/29.6H &  4.6L & -0.24 & -1.08 & 1.30 &
0.15 & 0.30 \\ 
SQMC1 &  3.29 & -1.69 &  100U &  100U & 95.6H &  100D & -1.13 & -3.59 & 0.54 &
0.69 & -7.20 \\ 
SQMC2 &  3.34 & -1.64 &  100U &  100U & 30.8H &  100D & -1.52 & -2.74 & 0.53 &
0.38 & 4.40 \\ 
SQMC3 &  4.57 & -1.66 &  100U &  100U &  100U & 0.0 &  5.31 & 1.88 & -1.18 &
-0.77 & 0.50 \\ 
SQMC600 & -0.43 & -0.62 & 0.0 & 0 & 0 &  100D & 0.75 & -0.65 & 0.80 & -0.15 &
1.30 \\ 
SQMC650 & -0.40 & -0.65 & 0.0 & 0 & 0 & 0 & 0.46 & -0.28 & 0.86 & -0.31 & 1.00
\\ 
SQMC700 & -0.26 & -0.66 &  4.1L & 0 & 0 & 0 & 0.39 & 0.06 & 0.87 & -0.46 & 0.90
\\ 
SQMC750 & -0.24 & -0.67 &  7.9L & 0 & 0 & 16.0L & 0.50 & 0.37 & 0.86 & -0.62 &
0.70 \\ 
SSk & -0.02 & -0.65 & 0 & 0 & 0 & 0 & 0.40 & -0.29 & 1.12$^{\dag}$ & -0.23 &
0.30 \\ 
SV &  2.52 & -1.05 &  100U &  100U & 0 &  100U & 0.13 & 2.12 & 0.36 & -1.38 &
1.10 \\ 
SV-bas & 0.11 & -0.64 & 0 & 0 & 0 &  100D & -1.00 & -1.42 & 1.04 & 0.00 & 1.30
\\ 
SV-K218 & -0.39 & -0.59 & 0 & 0 & 0 &  100D & -1.00 & -1.30 & 1.11 & 0.00 & 1.30
\\ 
SV-K226 & -0.14 & -0.62 & 0 & 0 & 0 &  100D & -1.00 & -1.33 & 1.08 & 0.00 & 1.30
\\ 
SV-K241 & 0.37 & -0.67 & 13.0L & 0 & 0 &  100D & -1.00 & -1.50 & 1.01 & 0.08 &
1.40 \\ 
SV-kap00 & 0.11 & -0.64 & 0 & 0 & 0 & 99.7L & -1.00 & -1.03 & 1.19 & -0.08 &
0.20 \\ 
SV-kap02 & 0.11 & -0.64 & 0 & 0 & 0 &  100D & -1.00 & -1.25 & 1.12 & 0.00 & 0.70
\\ 
SV-kap06 & 0.11 & -0.64 & 0 & 0 & 0 &  100D & -1.00 & -1.59 & 0.97 & 0.08 & 2.10
\\ 
SV-mas07 & 0.12 & -0.69 &  5.4L & 0 & 0 & 0 & -1.00 & -0.33 & 1.21 & -0.38 &
0.50 \\ 
SV-mas08 & 0.10 & -0.66 & 0 & 0 & 0 &  100D & -1.00 & -0.99 & 1.12 & -0.15 &
0.90 \\ 
SV-mas10 & 0.14 & -0.63 & 0 & 0 & 0 &  100D & -1.00 & -1.66 & 0.99 & 0.08 & 1.70
\\ 
SV-min & -0.27 & -0.59 & 0 & 0 & 0 &  100D & -0.74 & -0.73 & 1.14 & -0.23 & 0.40
\\ 
SV-sym28 & 0.36 & -0.61 & 16.2L & 0 & 0 &  100D & -1.61 & -2.87 & 1.20 & 0.69 &
7.10 \\ 
SV-sym32 & 0.13 & -0.64 & 0 & 0 & 0 & 0 & -0.20 & -0.05 & 0.86 & -0.54 & 0.80
\\ 
SV-sym34 & 0.14 & -0.64 & 0 & 0 & 17.6 & 45.5L & 0.60 & 1.28 & 0.69 & -1.00 &
0.50 \\ 
SV-tls & 0.11 & -0.64 & 0 & 0 & 0 &  100D & -1.00 & -1.38 & 1.04 & 0.00 & 1.30
\\ 
SVI &  4.45 & -1.71 &  100U &  100U & 27.4H &  100D & -2.25 & -3.63 & 0.73 &
0.77 & -4.00 \\ 
SVII &  4.55 & -1.73 &  100U &  100U & 41.2H &  100D & -2.22 & -3.79 & 0.74 &
0.85 & -2.70 \\ 
T & 0.19 & -0.64 &  5.9L & 0 & 0 &  100D & -1.66 & -1.71 & 1.24 & 0.15 & 0.50
\\ 
T11 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.47 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T12 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.48 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T13 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.47 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T14 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.47 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T15 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.46 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T16 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.47 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T21 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.46 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T22 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.47 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T23 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.47 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T24 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.45 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T25 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.49 & 1.24$^{\dag}$ & -0.15 &
0.30 \\ 
T26 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.51 & 1.24$^{\dag}$ & -0.15 &
0.30 \\ 
T31 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.46 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T32 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.43 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T33 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.46 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T34 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.44 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T35 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.47 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T36 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.50 & 1.24$^{\dag}$ & -0.15 &
0.30 \\ 
T41 & 0.00 & -0.66 &   0.5L & 0 & 0 & 0 & -0.20 & -0.41 & 1.22$^{\dag}$ & -0.23
& 0.30 \\ 
T42 & 0.00 & -0.66 &   0.1L & 0 & 0 & 0 & -0.20 & -0.41 & 1.22$^{\dag}$ & -0.23
& 0.30 \\ 
T43 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.41 & 1.23$^{\dag}$ & -0.23 &
0.30 \\ 
T44 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.44 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T45 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.46 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T46 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.45 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T51 & 0.00 & -0.66 & 0 & 0 & 0 & 0 & -0.20 & -0.41 & 1.22$^{\dag}$ & -0.23 &
0.30 \\ 
T52 & 0.00 & -0.66 & 0 & 0 & 0 & 0 & -0.20 & -0.41 & 1.22$^{\dag}$ & -0.23 &
0.30 \\ 
T53 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.44 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T54 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.43 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T55 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.43 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T56 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.44 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T61 & 0.00 & -0.66 & 0.3L & 0 & 0 & 0 & -0.20 & -0.40 & 1.22$^{\dag}$ & -0.23 &
0.30 \\ 
T62 & 0.00 & -0.66 & 0.4L & 0 & 0 & 0 & -0.20 & -0.43 & 1.22$^{\dag}$ & -0.15 &
0.30 \\ 
T63 & 0.00 & -0.66 & 0.3L & 0 & 0 & 0 & -0.20 & -0.39 & 1.22$^{\dag}$ & -0.23 &
0.30 \\ 
T64 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.42 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T65 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.42 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
T66 & 0.00 & -0.67 & 0 & 0 & 0 & 0 & -0.20 & -0.43 & 1.23$^{\dag}$ & -0.15 &
0.30 \\ 
v070 & 0.03 & -0.63 & 0 & 0 &  4.0H &  100D & -1.81 & -3.41 & 1.13 & 0.92 &
15.50 \\ 
v075 & 0.04 & -0.63 & 0 & 0 & 0 &  100D & -1.80 & -3.24 & 1.16 & 0.85 & 44.70
\\ 
v080 & 0.04 & -0.63 & 0 & 0 & 0 &  100D & -1.80 & -3.10 & 1.19 & 0.77 & 17.10
\\ 
v090 & 0.04 & -0.63 & 0 & 0 & 0 &  100D & -1.80 & -2.94 & 1.24 & 0.77 & 5.20 \\ 
v100 & 0.04 & -0.63 & 0 & 0 & 0 &  100D & -1.80 & -2.74 & 1.27 & 0.69 & 1.90 \\ 
v105 & 0.04 & -0.63 & 0 & 0 & 0 &  100D & -1.80 & -2.83 & 1.29 & 0.69 & 1.70 \\ 
v110 & 0.04 & -0.63 & 0 & 0 & 0 &  100D & -1.80 & -2.81 & 1.31 & 0.69 & 1.10 \\ 
Z &  3.34 & -1.27 & 100U &  100U &  100U &  100D & -2.27 & -5.98 & 1.01 & 1.92 &
-0.70 \\ 
ZR1a &  5.62 & -1.77 &  100U &  100U & 0 &  100D & -9.06 & -6.42 & 2.41 & 4.62 &
-0.30 \\ 
ZR1b &  5.62 & -1.77 &  100U &  100U &  2.4L &  100D & -5.60 & -4.98 & 1.54 &
1.69 & -0.50 \\ 
ZR1c &  5.62 & -1.77 &  100U &  100U &  100U &  100D &  -.40 & -2.81 & 0.24 &
0.38 & 2.00 \\ 
ZR2a &  3.16 & -1.03 &  100U &  100U & 0 &  100D & 12.35 & -7.80 & 3.18 & 39.08
& -0.20 \\ 
ZR2b &  3.16 & -1.03 &  100U &  100U & 0 &  100D & -8.22 & -6.08 & 2.31 & 4.00 &
-0.30 \\ 
ZR2c &  3.16 & -1.03 &  100U &  100U &  100U &  100D & -2.03 & -3.50 & 1.01 &
0.85 & -3.00 \\ 
ZR3a & -1.04 & -0.45 & 0 & 0 &  100D &  100D & 68.58 & 31.25 & 10.90 & -2.08 &
0.00 \\ 
ZR3b & -1.04 & -0.45 & 0 & 0 & 99.6H &  100D & 53.18 & 24.83 & 8.75 & -2.31 &
0.00 \\ 
ZR3c & -1.04 & -0.45 & 0 & 0 & 91.2H &  100D & 30.08 & 15.20 & 5.53 & -3.31 &
-0.10 \\ 
Zs & 0.11 & -0.66 &  9.0L & 0 &  100U &  100D & -2.32 & -4.85 & 1.52 & 1.85 &
-1.50 \\ 
Zs* & 0.16 & -0.66 & 10.5L & 0 &  100U &  100D & -1.48 & -3.47 & 1.31 & 1.08 &
10.10 \\ 
\end{longtable}
\begin{tabular}{lccccccccccc}
Constraints  & SM1   & SM2   & SM3   & SM4   & PNM1  & PNM2 & MIX1  & MIX2   &
MIX3  & MIX4  & MIX5 \\
No CSkP      & $202$ & $214$ & $145$ & $211$ & $186$ & $94$ & $139$ & $102$ 
& $65$ & $198$ & $159$ \\
\end{tabular}
\begin{tabular}{lccccccccccccccc}
Skyrme & $t_0$ & $t_1$ & $t_2$ & $t_{31}$ & $t_{32}$ & $t_{33}$ & $x_0$ & $x_1$ 
& $x_2$ & $x_{31}$ & $x_{32}$ & $x_{33}$ & $\sigma_1$ & $\sigma_2$ & $\sigma_3$
\\ \hline
GSkI & -1855.5 & 397.2 & 264.6 & 13858.0 & -2694.1 & -319.9 & 0.12 & -1.76 &
-1.81 & 0.13 & -1.19 & -0.46 & 0.33 & 0.67 & 1.00 \\ 
GSkII    & -1856.0 & 393.1 & 266.1  & 13842.9 & -2689.7 & - & 0.09 & -0.72 &
-1.84 & -0.10 & -0.35 & - & 0.33 & 0.67 & -  \\ 
KDE0v1   & -2553.1 & 411.7 & -419.9 & 14603.6 & - & - & 0.65  & -0.35 &-0.93 &
0.95 & - & - & 0.17 & - & -   \\ 
LNS      & -2485.0 & 266.7 & -337.1 & 14588.2 & - & - & 0.06  & 0.66  &-0.95
&-0.03 & - & - & 0.17 & - & - \\ 
MSL0     & -2118.1 & 395.2 & -64.0  & 12875.7 & - & - &-0.07  & -0.33 & 1.36
&-0.23 & - & - & 0.24 & - & - \\ 
NRAPR    & -2719.7 & 417.6 & -66.7  & 15042.0 & - & - & 0.16  & -0.05 & 0.03 &
0.14 & - & - & 0.14 & - & -  \\ 
Ska25s20 & -2180.5 & 281.5 & -160.4 & 14577.8 & - & - & 0.14  & -0.80 & 0.00 &
0.06 & - & - & 0.25 & - & - \\ 
Ska35s20 & -1768.8 & 263.9 & -158.3 & 12904.8 & - & - & 0.13  & -0.80 & 0.00 &
0.01 & - & - & 0.35 & - & - \\ 
SKRA     & -2895.4 & 405.5 & -89.1  & 16660.0 & - & - & 0.08  & 0.00  & 0.20 &
0.00 & - & - & 0.14 & - & - \\
SkT1     & -1794.0 & 298.0 & -298.0 & 12812.0 & - & - & 0.15  & -0.50 &-0.50 &
0.09 & - & - & 0.33 & - & -  \\ 
SkT2     & -1791.6 & 300.0 & -300.0 & 12792.0 & - & - & 0.15  & -0.50 &-0.50 &
0.09 & - & - & 0.33 & - & - \\ 
SkT3     & -1791.8 & 298.5 & -99.5  & 12794.0 & - & - & 0.14  & -1.00 & 1.00 &
0.08 & - & - & 0.33 & - & -  \\ 
Skxs20 & -2885.2 & 302.7 & -323.4 & 18237.5 & - & - & 0.14 & -0.26 & -0.61 &
0.05 & - & - & 0.17 & - & - \\
SQMC650   & -2462.7 & 436.1 & -151.9 & 14154.5 & - & - & 0.13 & 0.00 & 0.00
& 0.00 & - & - & 0.17 &  - & - \\
SQMC700   & -2429.1 & 371.0 & -96.7  & 13773.6 & - & - & 0.10  & 0.00  & 0.00 &
0.00 & - & - & 0.16 & - & - \\ 
SV-sym32 & -1883.3 & 319.2 & 197.3  & 12559.5 & - & - & 0.01  & -0.59 &-2.17 &
-0.31 & - & - & 0.30 & - & -  \\ 
\end{tabular}
\begin{tabular}{lccccccccccc}
Model & $\rho_{\rm o}$ & $E_{\rm o}$ & $K_{\rm o}$ & $K^{\prime}$ & $J$ & $L$  &
$K_{\rm vs}$ & $\frac{\mathcal{S}(\rho_{\rm o}/2)}{J}$ & $\frac{3P_{\rm PNM}}{L
\rho_{\rm o}}$ &  $m^*$ \\ \hline
GSkI & 0.159 & -16.02 & 230.21 & 405.58 & 32.03 & 63.45 & -364.19 & 0.62 & 1.02
& 0.78 \\ 
GSkII & 0.159 & -16.12 & 233.40 & 398.73 & 30.49 & 48.63 & -366.54 & 0.65 & 1.09
& 0.79 \\ 
KDE0v1 & 0.165 & -16.23 & 227.54 & 384.86 & 34.58 & 54.69 & -362.78 & 0.67 &
1.03 & 0.74 \\ 
LNS & 0.175 & -15.32 & 210.78 & 382.55 & 33.43 & 61.45 & -384.55 & 0.63 & 1.06 &
0.83 \\ 
MSL0 & 0.160 & -16.00 & 230.00 & 380.32 & 30.00 & 60.00 & -360.11 & 0.61 & 1.06
& 0.80 \\ 
NRAPR & 0.161 & -15.85 & 225.65 & 362.54 & 32.78 & 59.63 & -385.32 & 0.63 & 1.08
& 0.69 \\ 
Ska25s20 & 0.161 & -16.07 & 220.75 & 413.45 & 33.78 & 63.81 & -381.56 & 0.63 &
1.02 & 0.98 \\ 
Ska35s20 & 0.158 & -16.08 & 240.27 & 378.65 & 33.57 & 64.83 & -407.11 & 0.62 &
1.02 & 1.00 \\ 
SKRA     & 0.159 & -15.78 & 216.98 & 378.76 & 31.32 & 53.04 & -364.92 & 0.65 &
1.09 & 0.75 \\
SkT1 & 0.161 & -15.98 & 236.16 & 383.52 & 32.02 & 56.18 & -380.68 & 0.64 & 1.03
& 1.00 \\ 
SkT2 & 0.161 & -15.94 & 235.73 & 382.67 & 32.00 & 56.16 & -380.48 & 0.64 & 1.03
& 1.00 \\ 
SkT3 & 0.161 & -15.95 & 235.74 & 382.70 & 31.50 & 55.31 & -374.14 & 0.64 & 1.03
& 1.00 \\ 
Skxs20 & 0.162 & -15.81 & 201.95 & 425.56 & 35.50 & 67.06 & -383.37 & 0.63 &
1.03 & 0.96 \\
SQMC650 & 0.172 & -15.57 & 218.11 & 376.75 & 33.65 & 52.92 & -399.28 & 0.66 &
1.10 & 0.78 \\ 
SQMC700 & 0.171 & -15.49 & 222.20 & 369.94 & 33.47 & 59.06 & -396.85 & 0.64 &
1.09 & 0.76 \\ 
SV-sym32 & 0.159 & -15.94 & 233.81 & 380.11 & 32.00 & 57.07 & -398.44 & 0.63 &
1.08 & 0.90 \\ 
\end{tabular}
\begin{tabular}{lcccrrr} 
Force & $m^*$ & $\mathcal{S}$ & $L(\rho_{\rm o})$ & L(3$\rho_{\rm o})$ & 
$K_{\rm sym}$  & $Q_{\rm sym}$\\\hline
GSkI     & 0.536 & 60.92 &  63.45  & 89.71   & -253.92  & 947.56 \\ 
GSkII    & 0.557 & 36.42 &  48.63  & -69.49  & -731.84  & 1226.76\\ 
KDE0v1   & 0.493 & 55.31 &  54.69  & 53.66   & -192.75  & 1366.50\\ 
LNS      & 0.612 & 54.15 &  61.45  & 23.06   & -515.88  & 1027.81\\ 
MSL0     & 0.571 & 53.91 &  60.00  & 50.80   & -424.29  & 776.89 \\
NRAPR    & 0.430 & 53.38 &  59.63  & 27.72   & -468.17  & 1024.00\\ 
Ska25s20 & 0.942 & 58.41 &  63.81  & 51.87   & -411.53  & 1047.02\\ 
Ska35s20 & 1.000 & 57.75 &  64.83  & 43.51   & -473.55  & 1027.22\\ 
SKRA     & 0.748 & 44.07 &  53.04  & -22.54  & -596.94  & 1093.69\\
SkT1     & 1.000 & 48.17 &  56.18  & -0.31   & -527.96  & 1158.54\\ 
SkT2     & 1.000 & 48.17 &  56.16  & -0.14   & -527.25  & 1157.11\\ 
SkT3     & 1.000 & 47.53 &  55.31  & 0.78    & -515.94  & 1134.50\\ 
Skxs20   & 0.899 & 61.70 &  67.06  & 56.83   & -428.23  & 1058.16\\
SQMC650  & 0.779 & 33.65 &  52.92  & -76.28  & -173.15  & 349.74 \\
SQMC700  & 0.507 & 49.98 &  59.06  & -6.52   & -603.34  & 1109.31\\ 
SV-sym32 & 0.749 & 44.14 &  57.07  & -42.43  & -759.99  & 1060.52\\ 
\end{tabular}
\begin{tabular}{lcrrrrrrr}
Force    &  $C_{\rm o}^{\rho^\prime}$ & $C_1^{\rho^\prime}$ & 
$C_{\rm o}^{\tau^\prime}$ & $C_1^{\tau^\prime}$ &  $\Theta_{\rm s}^\prime$  & 
$\Theta_{\rm v}^\prime$ & $\Theta_{\rm sym}^\prime$ & $\Theta_{\rm n}^\prime$
\\ \hline
GSkI   &  -279.2 & 68.2  & 37.6 &  19.3 & 602.3  &  147.2 &  -763.6 &  455.28\\
GSkII  &  -276.9 & 154.3 & 34.7 & -33.6 & 554.6  &  546.4 &   530.1 &   8.17 \\
KDE0v1 &  -282.5 & 81.6  & 43.3 &  14.5 & 692.3  &  229.8 &  -695.0 &  462.4 \\
LNS    &  -250.3 & 137.9 & 25.0 & -19.5 & 400.8  &  356.4 &   267.6 &   44.4 \\
MSL0   &  -272.7 & 132.7 & 32.4 & -23.1 & 518.4  &  444.3 &   296.2 &   74.0 \\
NRAPR  &  -297.7 & 143.5 & 57.0 & -28.0 & 912.2  &  680.1 &   215.7 &  232.2 \\
Ska25s20 &-240.9 & 131.2 &  2.6 &   0.5 &  42.3  &   16.9 &   -33.8 &   25.4 \\
Ska35s20 &-240.5 & 135.4 &  0.0 &   0.0 & -0.12  &  -0.04 &    -0.1 &  -0.07 \\
SKRA    & -283.8 & 152.5 & 43.7 & -33.1 & 699.7  &  615.0 &   445.5 &   84.7 \\
SkT1    & -237.1 & 122.3 &  0.0 &   0.0 &   0.0  &    0.0 &     0.0 &    0.0 \\
SkT2    & -236.9 & 122.1 &  0.0 &   0.0 &   0.0  &    0.0 &     0.0 &    0.0 \\
SkT3    & -236.9 & 119.0 &  0.0 &   0.0 &   0.0  &    0.0 &     0.0 &    0.0 \\
Skxs20  & -240.6 & 148.9 &  4.8 &  -4.9 &  76.9  &   77.7 &    79.4 &   -0.8 \\
SQMC650 & -263.8 & 168.0 & 34.3 & -36.8 & 548.6  &  568.3 &   607.8 &  -19.7 \\
SQMC700 & -269.6 & 150.6 & 39.3 & -29.2 & 629.5  &  548.6 &   386.8 &   80.9 \\
SV-sym32& -253.7 & 181.6 & 14.5 & -37.4 & 232.0  &  415.3 &   781.8 & -183.3 \\
\end{tabular}
\begin{tabular}{lll}
Force    &    Method &  Data used for fit \\ \hline
GSkI,GSkII &  simulated annealing & ground state properties of normal and exotic
              nuclei:\\
           &  method              & binding energies, charge radii, \\
           &                      & radii for 1d$_{\rm 5/2}$and 1f$_{\rm 7/2}$
                                    neutron orbits in $^{\rm 17}$O and
                                    $^{\rm 41}$Ca, \\
         &                        & breathing mode energies for $^{\rm 90}$Zr
                                   and $^{\rm 208}$Pb,\\
         &                        & single-particle energies in $^{\rm
                                    208}$Pb, \\
         &                        & EoS of pure neutron matter
\cite{wiringa1988} \\ \hline        
KDE0v1   &  simulated annealing   & ground state properties of normal and exotic
nuclei:\\
         &  method                & binding energy, charge radii and spin-orbit
                                    splitting,  \\
         &                        & radii for 1d$_{\rm 5/2}$ and 1f$_{\rm 7/2}$
                                    neutron orbits in $^{\rm 17}$O and $^{\rm
                                    41}$Ca, \\
         &                        & breathing mode energies, critical density
                                    $\rho_{\rm cr}$,\\
         &                        & positive slope of the symmetry energy up to
                                    3$\rho_{\rm o}$, \\
         &                        & enhancement factor associated with GDR,
                                    Landau parameter G$^{\prime}_{\rm o}$\\
                                    \hline
LNS      & Brueckner-Hartree-Fock & nucleon effective mass in SNM and ANM, \\
         & with 2- and 3-body forces & energy per particle in SNM and ANM as
function of density and \\
         & (homogeneous matter)   &    proton neutron asymmetry; \\             
 
         & Hartree-Fock           &    constraint on the Landau parameter
                                       G$_{\rm o}$, \\
         & (finite nuclei)        &    surface properties of selected magic and
semi-magic nuclei,\\ 
         &                        &    spin-orbit splitting $_{\rm 1/2}$-p$_{\rm
3/2}$ in $^{\rm 16}$O \\ \hline
MSL0     & MSL \cite{chen2009} model & nuclear matter properties: \\
         &                           & $\rho_{\rm o}$, $E_{\rm o}$, $K_{\rm
                                       o}$, m$^*_{\rm s,o}$, m$^*_{\rm v,o}$,\\
         &                           & $J$, $L$, $G_{\rm S}$, $G_{\rm V}$
                                       \cite{chen2010}; surface symmetry
                                       energy,\\
         &                           & Landau parameters $G_{\rm o}(\rho_{\rm
                                       o}$),  $G_{\rm 1}(\rho_{\rm o}$),
                                       $G^\prime_{\rm o}(\rho_{\rm o}$),
                                       $G^\prime_{\rm 1}(\rho_{\rm o}$) \\
                                       \hline   
NRAPR    & APR and Skyrme EoS        & density dependence of effective
                                       masses as predicted by APR,\\
         & of NM (a comparison)      & spin-orbit splitting from charge radii
                                       and binding energies of $^{\rm 208}$Pb,
                                       $^{\rm 90}$Zr, $^{\rm 90}$Ca \\ \hline
Ska25s20 & Hartree-Fock   & binding energy, charge radii and single-particle
                            energies\\
Ska35s20 &                & Friedman-Pandharipande EoS \\ \hline
SKRA     & Brueckner-Hartree-Fock &  nuclear matter properties: \\
         & with relativistic corrections & $\rho_{\rm o}$, $E_{\rm o}$, $K_{\rm
                                           o}$,\\
         & and 3-body forces &  ground state properties of finite nuclei\\
           \hline
SkT1     & Hartree-Fock   & nuclear masses and radii \\
         & Extended Thomas-Fermi & liquid drop mass formula constraints \\
SkT2     &                & The same as SkT1 + increase spin-orbit strength\\
SkT3     &                & The same as SkT1 +  change in gradient symmetry term
                            \\ \hline
Skxs20   & Hartree-Fock   & binding energy of doubly magic and semi-magic 
                           nuclei, rms charge radii,\\
         &                & single-particle energies, binding energy difference
                            $^{\rm 48}$Ni-$^{\rm 48}$Ca,\\
         &                & effective mass constrained to be close to unity up
                            to 10 $\rho_{\rm o}$\\            \\ \hline
SQMC650,700  & Quark-Meson   &  comparison for the Skyrme (SkM*) and
                                 QMC Hamiltonians;  \\ 
         & Coupling model    &  free parameter: mass of the $\sigma$
                                meson 650 and 700 MeV \\
         & Hartree-Fock      & \\ \hline
SV-sym32 & Hartree-Fock   & properties of finite nuclei (energies, radii and
                            surface thickness), \\
         &                & energies of giant resonances, \\
         &                & systematic variations of selected nuclear matter
properties \\               
\end{tabular}
